Analysing the spectral energy distributions of Galactic classical Cepheids

(abridged) Spectral energy distributions (SEDs) were constructed for a sample of 477 classical cepheids (CCs). The SEDs were fitted with a dust radiative transfer code. Four stars showed a large mid- or far-infrared excess and the fitting then included a dust component. These comprise the well-known case of RS Pup, and three stars that are (likely) Type-II cepheids (T2Cs), AU Peg, QQ Per, and FQ Lac. The remainder of the sample was fitted with a stellar photosphere to derive the best-fitting luminosity and effective temperature. Distance and reddening were taken from the literature. The stars were plotted in a Hertzsprung-Russell diagram and compared to evolutionary tracks for cepheids and theoretical instability strips. For the large majority of stars, the position in the HRD is consistent with the instability strip for a CC or T2C. About 5% of the stars are outliers in the sense that they are much hotter or cooler than expected. A comparison to effective temperatures derived from spectroscopy suggests in some cases that the photometrically derived temperature is not correct and that this is likely linked to an incorrectly adopted reddening. In this work the presence of a small NIR excess, as has been proposed in the literature for a few well-known cepheids, is investigated. Firstly, this was done by using a sample of about a dozen stars for which a mid-infrared spectrum is available. Secondly, the SEDs of all stars were fitted with a dust model to see if a statistically significant better fit could be obtained. The results were compared to recent work. Eight new candidates for exhibiting a NIR excess are proposed, solely based on the photometric SEDs. Obtaining mid-infrared spectra would be needed to confirm this excess. Finally, period-bolometric luminosity and period-radius relations are presented for samples of over 370 fundamental-mode CCs.

==> (inline-0) <==
\begin{longtable}{rlrrcrrrccclll}
  \caption{\label{Tab-Targets} Sample of stars.} \\
  \hline  \hline
Name      & Type     &  Type  &  Period    &   $E(B-V)$        &  $d$   & Ref & $\sigma_{\rm d}$ & distance & Luminosity  &  $T_{\rm eff}$   & $\theta$ & Remarks  \\ 
          &          &        &   (d)      &    (mag)          &  (kpc)  &     &  (kpc) &   (kpc)  &   (\lsol)    &    (K)        &    (mas)  &        \\ 
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
Name      & Type     &  Type  &  Period    &   $E(B-V)$        &  $d$    & Ref & $\sigma_{\rm d}$ & distance & Luminosity  &  $T_{\rm eff}$   & $\theta$ & Remarks  \\ 
          &          &        &   (d)      &    (mag)          &  (kpc)  &     &  (kpc)        &   (kpc)  &   (\lsol)    &    (K)        &    (mas)  &        \\ 
\hline
\endhead
\hline
\endfoot
   AA Gem          & DCEP     & DCEP\_F     &  11.302 & 0.34 $\pm$ 0.04 &  3.400 &  9 &  0.829 &  4.230$^{+1.123}_{-0.770}$ &   3400.0 $\pm$   122.7 & 5500 $\pm$  302 & 0.176 $\pm$ 0.018 &  \\      
   AA Mon          & DCEP     &            &   3.938 & 0.77 $\pm$ 0.02 &  3.922 &  1 &  0.709 &  4.014$^{+0.781}_{-0.575}$ &    922.8 $\pm$    33.6 & 5500 $\pm$  177 & 0.079 $\pm$ 0.005 &  \\      
   AB Cam          & DCEP     &            &   5.788 & 0.62 $\pm$ 0.04 &  4.200 &  9 &  0.966 &  5.150$^{+1.285}_{-0.897}$ &   1463.5 $\pm$    79.3 & 5875 $\pm$  277 & 0.082 $\pm$ 0.008 &  \\      
   AC Mon          & DCEP     & DCEP\_F     &   8.014 & 0.51 $\pm$ 0.03 &  2.400 &  9 &  0.400 &  3.327$^{+0.596}_{-0.445}$ &   1991.6 $\pm$    42.2 & 5375 $\pm$  168 & 0.200 $\pm$ 0.012 &  \\      
   AD Cam          & DCEP     & DCEP\_F     &  11.261 & 0.87 $\pm$ 0.01 &  4.600 &  9 &  0.756 &  4.463$^{+0.785}_{-0.592}$ &   2048.8 $\pm$    87.0 & 5125 $\pm$  253 & 0.116 $\pm$ 0.011 &  \\      
   AD Cru          & DCEP     & DCEP\_F     &   6.398 & 0.64 $\pm$ 0.01 &  2.994 &  1 &  0.394 &  3.118$^{+0.435}_{-0.343}$ &   1881.9 $\pm$    93.2 & 5500 $\pm$  237 & 0.149 $\pm$ 0.013 &  \\      
   AD Gem          & DCEP     & DCEP\_F     &   3.788 & 0.21 $\pm$ 0.05 &  2.500 &  9 &  0.673 &  5.192$^{+1.484}_{-1.048}$ &    966.0 $\pm$    32.0 & 6000 $\pm$  306 & 0.107 $\pm$ 0.010 &  \\      
   AD Pup          & DCEP     & DCEP\_F     &  13.596 & 0.36 $\pm$ 0.02 &  4.100 &  9 &  0.946 &  5.769$^{+1.436}_{-1.013}$ &   4650.8 $\pm$   356.8 & 5500 $\pm$  302 & 0.171 $\pm$ 0.018 &  \\      
   AE Tau          & DCEP     &            &   3.897 & 0.57 $\pm$ 0.06 &  3.367 &  1 &  0.606 &  3.442$^{+0.668}_{-0.490}$ &    953.2 $\pm$    11.9 & 5750 $\pm$  125 & 0.086 $\pm$ 0.004 &  \\      
   AE Vel          & DCEP     & DCEP\_F     &   7.134 & 0.69 $\pm$ 0.06 &  2.100 &  9 &  0.187 &  2.928$^{+0.271}_{-0.230}$ &   1842.6 $\pm$   169.2 & 5500 $\pm$  347 & 0.210 $\pm$ 0.026 &  \\      
   AG Cru          & DCEP     & DCEP\_F     &   3.837 & 0.24 $\pm$ 0.02 &  1.506 &  1 &  0.094 &  1.543$^{+0.099}_{-0.088}$ &   1773.5 $\pm$    49.7 & 6000 $\pm$  188 & 0.241 $\pm$ 0.015 &  \\      
   AH Vel          & DCEPS    & DCEP\_1O    &   4.227 & 0.04 $\pm$ 0.02 &  0.752 &  2 &  0.035 &  0.805$^{+0.039}_{-0.035}$ &   2604.0 $\pm$    37.7 & 5875 $\pm$  088 & 0.610 $\pm$ 0.018 & 0.40 $\pm$ 0.05 (m), ave of 3 \\
   $\alpha$ UMi    & DCEPS    &            &   3.970 & 0.02 $\pm$ 0.01 &  0.133 &  2 &  0.002 &                           &   2410.9 $\pm$   622.8 & 6000 $\pm$  382 & 3.182 $\pm$ 0.535 & 3.123 $\pm$ 0.008 (a) \\
   AN Aur          & DCEP     & DCEP\_F     &  10.291 & 0.54 $\pm$ 0.04 &  3.400 &  9 &  0.985 &  6.630$^{+2.048}_{-1.413}$ &   3124.5 $\pm$    58.2 & 5500 $\pm$  153 & 0.169 $\pm$ 0.009 &  \\      
   AO Aur          & DCEP     &            &   6.763 & 0.44 $\pm$ 0.04 &  3.400 &  9 &  0.839 &  5.517$^{+1.471}_{-1.021}$ &   1620.9 $\pm$    49.3 & 5750 $\pm$  250 & 0.111 $\pm$ 0.009 &  \\      
   AO CMa          & DCEP     & DCEP\_F     &   5.816 & 0.69 $\pm$ 0.07 &  3.600 &  9 &  0.434 &  4.118$^{+0.525}_{-0.421}$ &   1197.9 $\pm$    58.1 & 5250 $\pm$  177 & 0.108 $\pm$ 0.007 &  \\      
   AP Pup          & DCEP     &            &   5.084 & 0.25 $\pm$ 0.03 &  1.183 &  1 &  0.051 &  1.206$^{+0.053}_{-0.048}$ &   2579.5 $\pm$    87.4 & 5875 $\pm$  309 & 0.386 $\pm$ 0.038 &  \\      
   AP Sgr          & DCEP     & DCEP\_F     &   5.058 & 0.18 $\pm$ 0.01 &  0.861 &  1 &  0.041 &  0.874$^{+0.042}_{-0.039}$ &   1651.8 $\pm$    38.7 & 5625 $\pm$  189 & 0.463 $\pm$ 0.030 &  \\      
   AQ Car          & DCEP     & DCEP\_F     &   9.769 & 0.17 $\pm$ 0.01 &  3.030 &  1 &  0.317 &  3.179$^{+0.349}_{-0.288}$ &   3837.4 $\pm$   289.0 & 5500 $\pm$  302 & 0.210 $\pm$ 0.023 &  \\      
   AQ Pup          & DCEP     & DCEP\_F     &  30.149 & 0.53 $\pm$ 0.02 &  2.900 &  9 &  0.336 &  3.118$^{+0.381}_{-0.308}$ &  11481.5 $\pm$   330.8 & 5125 $\pm$  208 & 0.437 $\pm$ 0.034 &  \\      
   AS Per          & DCEP     & DCEP\_F     &   4.973 & 0.68 $\pm$ 0.04 &  1.200 &  9 &  0.087 &  1.822$^{+0.137}_{-0.119}$ &   1042.0 $\pm$    36.7 & 5625 $\pm$  264 & 0.264 $\pm$ 0.024 &  \\      
   AT Pup          & DCEP     & DCEP\_F     &   6.665 & 0.17 $\pm$ 0.01 &  1.637 &  1 &  0.085 &  1.679$^{+0.090}_{-0.081}$ &   2495.6 $\pm$   194.9 & 5750 $\pm$  347 & 0.286 $\pm$ 0.033 &  \\      
   AV Cir          & DCEPS    & DCEP\_1O    &   3.065 & 0.37 $\pm$ 0.01 &  0.944 &  1 &  0.033 &  0.959$^{+0.034}_{-0.032}$ &   2169.7 $\pm$    85.7 & 6000 $\pm$  188 & 0.425 $\pm$ 0.027 &  \\      
   AV Sgr          & DCEP     &            &  15.415 & 1.24 $\pm$ 0.03 &  2.100 &  9 &  0.287 &  1.748$^{+0.254}_{-0.198}$ &   4413.1 $\pm$   139.5 & 4875 $\pm$  153 & 0.413 $\pm$ 0.026 &  \\      
   AW Per          & DCEP     & DCEP\_F     &   6.464 & 0.48 $\pm$ 0.02 &  0.700 &  9 &  0.044 &  0.937$^{+0.061}_{-0.054}$ &   1646.8 $\pm$    76.6 & 6250 $\pm$  377 & 0.461 $\pm$ 0.052 &  \\      
   AX Cir          & DCEP     & DCEP\_F     &   5.273 & 0.27 $\pm$ 0.12 &  0.500 &  9 &  0.151 &  0.604$^{+0.210}_{-0.124}$ &   1854.6 $\pm$    33.1 & 5875 $\pm$  168 & 0.774 $\pm$ 0.043 &  \\      
   AX Vel          & DCEP(B)  & DCEP\_MU &   2.593 & 0.26 $\pm$ 0.04 &  1.517 &  1 &  0.077 &  1.554$^{+0.081}_{-0.073}$ &   1750.2 $\pm$   166.6 & 6250 $\pm$  468 & 0.219 $\pm$ 0.031 &  \\      
   AY Cen          & DCEP     & DCEP\_F     &   5.310 & 0.36 $\pm$ 0.07 &  1.689 &  1 &  0.100 &  1.733$^{+0.105}_{-0.094}$ &   1864.4 $\pm$   303.0 & 5625 $\pm$  264 & 0.251 $\pm$ 0.029 &  \\      
   AZ Cen          & DCEPS    & DCEP\_1O    &   3.212 & 0.17 $\pm$ 0.01 &  2.137 &  1 &  0.158 &  2.210$^{+0.169}_{-0.147}$ &   2017.4 $\pm$    50.1 & 6000 $\pm$  177 & 0.181 $\pm$ 0.010 &  \\      
   BB Cen          & DCEPS    & DCEP\_1O    &   3.998 & 0.38 $\pm$ 0.04 &  3.610 &  1 &  0.363 &  3.783$^{+0.398}_{-0.331}$ &   3100.8 $\pm$   110.7 & 5625 $\pm$  292 & 0.151 $\pm$ 0.015 &  \\      
   BB Gem          & DCEP     &            &   2.308 & 0.43 $\pm$ 0.04 &  4.082 &  1 &  0.825 &  4.093$^{+0.894}_{-0.642}$ &   1135.9 $\pm$    49.5 & 6250 $\pm$  416 & 0.066 $\pm$ 0.008 &  \\      
   BB Her          & DCEP     & DCEP\_F     &   7.508 & 0.39 $\pm$ 0.04 &  3.623 &  1 &  0.759 &  3.787$^{+0.866}_{-0.606}$ &   3122.0 $\pm$   153.2 & 5750 $\pm$  302 & 0.145 $\pm$ 0.014 &  \\      
   BB Sgr          & DCEP     & DCEP\_F     &   6.637 & 0.28 $\pm$ 0.01 &  0.700 &  9 &  0.023 &  0.784$^{+0.026}_{-0.025}$ &   1529.1 $\pm$    30.8 & 5500 $\pm$  125 & 0.573 $\pm$ 0.026 &  \\      
   BC Pup          & DCEP     & DCEP\_F     &   3.544 & 0.80 $\pm$ 0.08 &  6.500 &  9 &  1.109 &  8.481$^{+1.540}_{-1.168}$ &    938.2 $\pm$    64.4 & 5875 $\pm$  277 & 0.042 $\pm$ 0.004 &  \\      
   BD Cas          & DCEPS    & DCEP\_1O    &   3.651 & 1.01 $\pm$ 0.10 &  2.703 &  1 &  0.225 &  2.795$^{+0.242}_{-0.207}$ &   3653.1 $\pm$   227.5 & 6750 $\pm$  395 & 0.152 $\pm$ 0.017 &  \\      
   $\beta$ Dor     & DCEP     &            &   9.843 & 0.07 $\pm$ 0.01 &  0.318 &  4 &  0.032 &  0.322$^{+0.034}_{-0.028}$ &   2863.7 $\pm$   388.8 & 5500 $\pm$  387 & 1.726 $\pm$ 0.247 & 1.826 $\pm$ 0.022 (b), 1.891 $\pm$ 0.024 (c) \\
   BF Oph          & DCEP     &            &   4.068 & 0.26 $\pm$ 0.02 &  0.820 &  1 &  0.045 &  0.833$^{+0.048}_{-0.042}$ &   1274.5 $\pm$    30.9 & 5750 $\pm$  168 & 0.409 $\pm$ 0.023 &  \\      
   BG Cru          & DCEPS    & DCEP\_1O    &   3.343 & 0.10 $\pm$ 0.02 &  0.429 &  2 &  0.022 &  0.556$^{+0.029}_{-0.027}$ &   1256.9 $\pm$    11.3 & 6000 $\pm$  177 & 0.712 $\pm$ 0.040 &  \\      
   BG Lac          & DCEP     & DCEP\_F     &   5.332 & 0.34 $\pm$ 0.02 &  1.500 &  9 &  0.090 &  1.857$^{+0.114}_{-0.102}$ &   1303.6 $\pm$    43.2 & 5750 $\pm$  250 & 0.226 $\pm$ 0.019 &  \\      
   BG Vel          & DCEP     & DCEP\_F     &   6.924 & 0.43 $\pm$ 0.01 &  0.952 &  1 &  0.035 &  0.967$^{+0.036}_{-0.034}$ &   2299.3 $\pm$    33.5 & 5500 $\pm$  125 & 0.517 $\pm$ 0.023 &  \\      
   BK Aur          & DCEP     & DCEP\_F     &   8.002 & 0.39 $\pm$ 0.03 &  2.674 &  1 &  0.356 &  2.767$^{+0.390}_{-0.308}$ &   3053.7 $\pm$    56.3 & 5625 $\pm$  153 & 0.203 $\pm$ 0.011 &  \\      
   BM Per          & DCEP     &            &  22.952 & 0.92 $\pm$ 0.06 &  2.700 &  9 &  0.508 &  3.909$^{+0.793}_{-0.579}$ &   6555.8 $\pm$   341.4 & 4750 $\pm$  237 & 0.412 $\pm$ 0.040 &  \\      
   BN Pup          & DCEP     & DCEP\_F     &  13.673 & 0.42 $\pm$ 0.02 &  5.155 &  1 &  0.820 &  5.256$^{+0.890}_{-0.681}$ &   8260.9 $\pm$   170.2 & 5250 $\pm$  153 & 0.199 $\pm$ 0.011 &  \\      
   BP Cir          & DCEPS    & DCEP\_1O    &   2.398 & 0.26 $\pm$ 0.04 &  0.700 &  9 &  0.028 &  0.978$^{+0.041}_{-0.037}$ &    767.7 $\pm$    20.0 & 5875 $\pm$  188 & 0.356 $\pm$ 0.022 &  \\      
   BQ Ser          & DCEP(B)  &            &   4.271 & 0.78 $\pm$ 0.01 &  1.195 &  1 &  0.077 &  1.220$^{+0.081}_{-0.072}$ &   1876.3 $\pm$    97.1 & 5750 $\pm$  250 & 0.340 $\pm$ 0.029 &  \\      
   BZ Cyg          & DCEP     & DCEP\_F     &  10.142 & 0.83 $\pm$ 0.02 &  1.800 &  9 &  0.117 &  2.098$^{+0.140}_{-0.124}$ &   2655.7 $\pm$    56.6 & 5000 $\pm$  168 & 0.355 $\pm$ 0.023 &  \\      
   CD Cyg          & DCEP     & DCEP\_F     &  17.074 & 0.51 $\pm$ 0.02 &  2.358 &  1 &  0.205 &  2.450$^{+0.221}_{-0.189}$ &   5399.7 $\pm$   191.6 & 5125 $\pm$  237 & 0.368 $\pm$ 0.033 &  \\      
   CE CasA         & DCEP     & DCEP\_F     &   5.141 & 0.56 $\pm$ 0.06 &  3.021 &  1 &  0.320 &  3.130$^{+0.348}_{-0.286}$ &   1781.8 $\pm$    71.5 & 4625 $\pm$  237 & 0.203 $\pm$ 0.020 &  \\      
   CE CasB         & DCEP     & DCEP\_F     &   4.479 & 0.53 $\pm$ 0.05 &  3.623 &  1 &  0.439 &  3.743$^{+0.478}_{-0.385}$ &   2419.1 $\pm$   118.5 & 4500 $\pm$  264 & 0.208 $\pm$ 0.023 &  \\      
   CE Pup          & DCEP     &             &  49.326 & 0.74 $\pm$ 0.07 & 11.600 &  9 &  2.879 & 10.993$^{+2.903}_{-2.074}$ &  19648.1 $\pm$   821.0 & 4875 $\pm$  153 & 0.158 $\pm$ 0.010 &  \\      
   CF Cas          & DCEP     & DCEP\_F     &   4.875 & 0.56 $\pm$ 0.02 &  3.030 &  1 &  0.329 &  3.133$^{+0.357}_{-0.293}$ &   1284.7 $\pm$    41.1 & 5500 $\pm$  208 & 0.121 $\pm$ 0.009 &  \\      
   CH Cas          & DCEP     & DCEP\_F     &  15.092 & 0.94 $\pm$ 0.04 &  3.000 &  9 &  0.305 &  3.315$^{+0.353}_{-0.292}$ &   4777.0 $\pm$   153.1 & 5125 $\pm$  177 & 0.272 $\pm$ 0.018 &  \\      
   CI Per          & DCEP?    & DCEP\_F     &   3.297 & 0.26 $\pm$ 0.03 &  6.500 &  9 &  1.186 &  5.906$^{+1.146}_{-0.863}$ &    651.8 $\pm$    19.1 & 5750 $\pm$  189 & 0.037 $\pm$ 0.002 &  \\      
   CN Car          & DCEP     & DCEP\_F     &   4.933 & 0.44 $\pm$ 0.05 &  2.451 &  1 &  0.215 &  2.541$^{+0.232}_{-0.197}$ &    935.0 $\pm$    40.3 & 5500 $\pm$  189 & 0.128 $\pm$ 0.009 &  \\      
   CP Cep          & DCEP     & DCEP\_F     &  17.859 & 0.68 $\pm$ 0.04 &  3.021 &  1 &  0.326 &  3.148$^{+0.357}_{-0.293}$ &   3509.3 $\pm$   121.2 & 4875 $\pm$  177 & 0.256 $\pm$ 0.018 &  \\      
   CR Cep          & DCEP?    & DCEP\_F     &   6.233 & 0.70 $\pm$ 0.01 &  1.385 &  1 &  0.061 &  1.414$^{+0.063}_{-0.059}$ &   1697.7 $\pm$    56.5 & 5250 $\pm$  289 & 0.335 $\pm$ 0.034 &  \\      
   CS Ori          & DCEP     & DCEP\_F     &   3.889 & 0.37 $\pm$ 0.03 &  3.322 &  1 &  0.596 &  3.430$^{+0.663}_{-0.487}$ &    848.4 $\pm$    55.6 & 6000 $\pm$  500 & 0.076 $\pm$ 0.011 &  \\      
   CS Vel          & DCEP     & DCEP\_F     &   5.905 & 0.72 $\pm$ 0.03 &  3.100 &  9 &  0.498 &  4.988$^{+0.857}_{-0.650}$ &   1291.7 $\pm$    63.1 & 5375 $\pm$  177 & 0.125 $\pm$ 0.008 &  \\      
   CU Mon          & DCEP     &            &   4.708 & 0.74 $\pm$ 0.00 &  5.900 &  9 &  1.905 &  5.367$^{+1.881}_{-1.225}$ &    913.2 $\pm$    17.1 & 5375 $\pm$  125 & 0.055 $\pm$ 0.003 &  \\      
   CV Mon          & DCEP     &            &   5.379 & 0.70 $\pm$ 0.02 &  1.500 &  9 &  0.127 &  1.962$^{+0.173}_{-0.148}$ &   1119.3 $\pm$    44.9 & 5375 $\pm$  208 & 0.240 $\pm$ 0.018 &  \\      
   CX Vel          & DCEP     &            &   6.255 & 0.70 $\pm$ 0.01 &  2.717 &  1 &  0.598 &  2.866$^{+0.694}_{-0.475}$ &   1450.9 $\pm$    38.9 & 5125 $\pm$  168 & 0.166 $\pm$ 0.011 &  \\      
   CY Aur          & DCEP     & DCEP\_F     &  13.848 & 0.79 $\pm$ 0.03 &  4.900 &  9 &  1.498 &  4.638$^{+1.559}_{-1.003}$ &   3733.8 $\pm$   157.0 & 5000 $\pm$  204 & 0.155 $\pm$ 0.012 &  \\      
   CY Car          & DCEP     & DCEP\_F     &   4.266 & 0.41 $\pm$ 0.04 &  2.398 &  1 &  0.168 &  2.486$^{+0.180}_{-0.158}$ &   1692.3 $\pm$    42.3 & 6000 $\pm$  204 & 0.148 $\pm$ 0.010 &  \\      
   CY Cas          & DCEP     & DCEP\_F     &  14.377 & 0.95 $\pm$ 0.01 &  3.800 &  9 &  0.414 &  3.650$^{+0.418}_{-0.342}$ &   4424.4 $\pm$   214.0 & 4875 $\pm$  301 & 0.229 $\pm$ 0.026 &  \\      
   DD Cas          & DCEP     & DCEP\_F     &   9.812 & 0.49 $\pm$ 0.02 &  3.788 &  1 &  0.470 &  3.927$^{+0.514}_{-0.412}$ &   5252.7 $\pm$   146.2 & 5500 $\pm$  250 & 0.196 $\pm$ 0.017 &  \\      
   $\delta$ Cep         & DCEP     &            &   5.366 & 0.07 $\pm$ 0.02 &  0.273 &  4 &  0.007 &  0.000$^{+0.280}_{--.266}$ &   1984.8 $\pm$   587.1 & 5750 $\pm$  412 & 1.532 $\pm$ 0.290 & 1.470 $\pm$ 0.004 (d), 1.476 $\pm$ 0.003 (a) \\ 
   DF Cas          & DCEP     & DCEP\_F     &   3.833 & 0.56 $\pm$ 0.05 &  2.857 &  1 &  0.252 &  2.969$^{+0.273}_{-0.231}$ &   1514.8 $\pm$    68.6 & 6000 $\pm$  347 & 0.117 $\pm$ 0.013 &  \\      
   DK Vel          & DCEP     & DCEP\_1O    &   2.482 & 0.28 $\pm$ 0.03 &  3.968 &  1 &  0.444 &  4.189$^{+0.493}_{-0.402}$ &   1488.6 $\pm$    19.6 & 5625 $\pm$  168 & 0.095 $\pm$ 0.005 &  \\      
   DL Cas          & DCEP     & DCEP\_F     &   8.001 & 0.49 $\pm$ 0.01 &  1.500 &  9 &  0.120 &  2.213$^{+0.184}_{-0.158}$ &   1957.5 $\pm$    49.4 & 5500 $\pm$  177 & 0.303 $\pm$ 0.019 &  \\      
   DR Vel          & DCEP     & DCEP\_F     &  11.199 & 0.68 $\pm$ 0.02 &  2.304 &  1 &  0.189 &  2.378$^{+0.203}_{-0.173}$ &   5102.3 $\pm$   239.2 & 5125 $\pm$  204 & 0.366 $\pm$ 0.029 &  \\      
   DT Cyg          & DCEPS    & DCEP\_1O    &   2.499 & 0.06 $\pm$ 0.02 &  0.518 &  2 &  0.017 &  0.577$^{+0.019}_{-0.018}$ &   1157.6 $\pm$    70.7 & 6000 $\pm$  250 & 0.566 $\pm$ 0.048 &  \\      
   DX Gem          & DCEPS    & DCEP\_1O    &   3.138 & 0.43 $\pm$ 0.02 &  4.237 &  1 &  0.861 &  4.214$^{+0.924}_{-0.665}$ &   2435.3 $\pm$    97.5 & 6000 $\pm$  333 & 0.100 $\pm$ 0.010 &  \\      
   DY Car          & DCEP     & DCEP\_F     &   4.675 & 0.40 $\pm$ 0.05 &  5.556 &  1 &  1.087 &  5.725$^{+1.209}_{-0.875}$ &   2359.3 $\pm$    87.4 & 5750 $\pm$  189 & 0.082 $\pm$ 0.005 &  \\      
   EE Mon          & DCEP     & DCEP\_F     &   4.809 & 0.46 $\pm$ 0.05 &  5.405 &  1 &  1.058 &  5.517$^{+1.164}_{-0.844}$ &    580.3 $\pm$    16.9 & 5500 $\pm$  177 & 0.046 $\pm$ 0.003 &  \\      
   EF Tau          & DCEP     &            &   3.448 & 0.36 $\pm$ 0.04 &  5.800 &  9 &  3.667 &  0.779$^{+0.641}_{-0.246}$ &    468.9 $\pm$    11.9 & 5500 $\pm$  153 & 0.038 $\pm$ 0.002 &  \\      
   EK Mon          & DCEP     &            &   3.958 & 0.55 $\pm$ 0.00 &  2.865 &  1 &  0.529 &  2.965$^{+0.592}_{-0.430}$ &   1302.6 $\pm$    72.6 & 5625 $\pm$  292 & 0.124 $\pm$ 0.012 &  \\      
   ER Aur          & DCEP     &            &  15.691 & 0.46 $\pm$ 0.03 &  7.200 &  9 &  2.165 &  8.567$^{+2.684}_{-1.917}$ &   4222.5 $\pm$   123.3 & 5250 $\pm$  153 & 0.102 $\pm$ 0.006 &  \\      
   ER Car          & DCEP     & DCEP\_F     &   7.718 & 0.11 $\pm$ 0.02 &  1.192 &  1 &  0.052 &  1.215$^{+0.054}_{-0.049}$ &   3027.7 $\pm$    39.7 & 5500 $\pm$  144 & 0.474 $\pm$ 0.024 &  \\      
   $\eta$ Aql         & DCEP     &            &   7.177 & 0.14 $\pm$ 0.01 &  0.294 &  3 &  0.080 &  0.403$^{+0.124}_{-0.077}$ &   3008.4 $\pm$   598.2 & 5500 $\pm$  302 & 1.914 $\pm$ 0.266 & 1.765 $\pm$ 0.021 (b), 1.839 $\pm$ 0.028  (c) \\ 
   EU Tau          & DCEPS    & DCEP\_1O    &   2.102 & 0.17 $\pm$ 0.01 &  1.179 &  1 &  0.079 &  1.203$^{+0.084}_{-0.073}$ &   1018.8 $\pm$    21.7 & 6000 $\pm$  204 & 0.233 $\pm$ 0.015 &  \\      
   EV Sct          & DCEPS    & DCEP\_1O    &   3.091 & 0.62 $\pm$ 0.01 &  1.852 &  1 &  0.212 &  1.917$^{+0.232}_{-0.187}$ &   1454.1 $\pm$    33.4 & 5875 $\pm$  236 & 0.185 $\pm$ 0.014 &  \\      
   EW Aur          & DCEP     & DCEP\_F     &   2.660 & 0.58 $\pm$ 0.02 &  4.525 &  1 &  0.650 &  4.618$^{+0.703}_{-0.549}$ &    326.6 $\pm$     6.2 & 5750 $\pm$  204 & 0.037 $\pm$ 0.003 &  \\      
   EW Sct          & DCEP(B)  &            &   5.824 & 1.06 $\pm$ 0.11 &  0.477 &  1 &  0.017 &  0.481$^{+0.017}_{-0.016}$ &   2437.8 $\pm$    44.8 & 5375 $\pm$  168 & 1.112 $\pm$ 0.067 &  \\      
   EX Vel          & DCEP     & DCEP\_F     &  13.234 & 0.73 $\pm$ 0.05 &  4.300 &  9 &  0.874 &  7.352$^{+1.607}_{-1.164}$ &   3122.3 $\pm$   128.3 & 5000 $\pm$  189 & 0.161 $\pm$ 0.012 &  \\      
   FF Aql          & DCEPS    & DCEP\_1O    &   4.471 & 0.20 $\pm$ 0.02 &  0.474 &  2 &  0.029 &  0.547$^{+0.035}_{-0.031}$ &   2237.6 $\pm$   118.3 & 6000 $\pm$  283 & 0.860 $\pm$ 0.079 & 0.878 $\pm$ 0.013 (e) \\
   FG Mon          & DCEP     & DCEP\_F     &   4.497 & 0.64 $\pm$ 0.06 &  6.000 &  9 &  1.514 &  5.457$^{+1.490}_{-1.027}$ &    982.1 $\pm$    21.2 & 5500 $\pm$  125 & 0.054 $\pm$ 0.002 &  \\      
   FG Vel          & DCEP     & DCEP\_F     &   6.453 & 0.84 $\pm$ 0.02 &  2.800 &  9 &  0.257 &  3.279$^{+0.314}_{-0.264}$ &   1412.4 $\pm$    50.9 & 5375 $\pm$  208 & 0.144 $\pm$ 0.011 &  \\      
   FI Car          & DCEP     & DCEP\_F     &  13.458 & 0.69 $\pm$ 0.01 &  4.600 &  9 &  0.722 &  4.210$^{+0.706}_{-0.537}$ &   3294.9 $\pm$   109.4 & 5000 $\pm$  168 & 0.155 $\pm$ 0.010 &  \\      
   FI Mon          & DCEP     & DCEP\_F     &   3.288 & 0.51 $\pm$ 0.05 &  4.800 &  9 &  1.010 &  5.328$^{+1.206}_{-0.869}$ &    569.9 $\pm$    23.7 & 5250 $\pm$  153 & 0.056 $\pm$ 0.003 &  \\      
   FM Aql          & DCEP     & DCEP\_F     &   6.114 & 0.64 $\pm$ 0.02 &  1.028 &  1 &  0.065 &  1.047$^{+0.068}_{-0.061}$ &   2575.5 $\pm$    91.8 & 5750 $\pm$  302 & 0.463 $\pm$ 0.046 &  \\      
   FM Cas          & DCEP     & DCEP\_F     &   5.809 & 0.33 $\pm$ 0.05 &  2.488 &  1 &  0.220 &  2.564$^{+0.236}_{-0.200}$ &   2836.9 $\pm$    68.2 & 5500 $\pm$  189 & 0.220 $\pm$ 0.015 &  \\      
   FN Aql          & DCEP     & DCEP\_F     &   9.482 & 0.49 $\pm$ 0.01 &  1.364 &  1 &  0.101 &  1.397$^{+0.107}_{-0.093}$ &   2699.4 $\pm$    68.5 & 5375 $\pm$  189 & 0.409 $\pm$ 0.028 &  \\      
   FN Vel          & DCEP     & DCEP\_F     &   5.324 & 0.59 $\pm$ 0.06 &  1.900 &  9 &  0.318 &  4.160$^{+0.747}_{-0.558}$ &   1192.2 $\pm$    21.0 & 5625 $\pm$  153 & 0.178 $\pm$ 0.009 &  \\      
   FO Cas          & DCEP     & DCEP\_F     &   6.799 & 0.76 $\pm$ 0.07 &  8.200 &  9 &  1.187 &  8.849$^{+1.346}_{-1.069}$ &    982.6 $\pm$    37.4 & 5125 $\pm$  226 & 0.045 $\pm$ 0.004 &  \\      
   FR Car          & DCEP     & DCEP\_F     &  10.717 & 0.33 $\pm$ 0.02 &  2.933 &  1 &  0.322 &  3.056$^{+0.353}_{-0.288}$ &   2693.1 $\pm$   114.0 & 5250 $\pm$  125 & 0.199 $\pm$ 0.010 &  \\      
   GH Car          & DCEPS    & DCEP\_1O    &   5.726 & 0.34 $\pm$ 0.04 &  2.513 &  1 &  0.204 &  2.608$^{+0.220}_{-0.189}$ &   3068.4 $\pm$   204.2 & 5625 $\pm$  339 & 0.216 $\pm$ 0.025 &  \\      
   GH Lup          & DCEPS    &            &   9.277 & 0.33 $\pm$ 0.01 &  1.127 &  1 &  0.055 &  1.149$^{+0.057}_{-0.052}$ &   2614.1 $\pm$    48.9 & 5125 $\pm$  088 & 0.536 $\pm$ 0.019 &  \\      
   GP Per          & DCEP     &            &   2.042 & 0.62 $\pm$ 0.07 &  4.717 &  1 &  0.838 &  4.640$^{+0.881}_{-0.659}$ &    263.1 $\pm$    16.6 & 6000 $\pm$  347 & 0.030 $\pm$ 0.003 &  \\      
   GQ Ori          & DCEP     & DCEP\_F     &   8.616 & 0.22 $\pm$ 0.01 &  2.326 &  1 &  0.383 &  2.414$^{+0.427}_{-0.319}$ &   2279.9 $\pm$    67.8 & 5375 $\pm$  125 & 0.220 $\pm$ 0.010 &  \\      
   GU Nor          & DCEP     & DCEP\_F     &   3.453 & 0.68 $\pm$ 0.03 &  1.698 &  1 &  0.112 &  1.743$^{+0.119}_{-0.104}$ &   1140.3 $\pm$    21.2 & 5625 $\pm$  125 & 0.195 $\pm$ 0.009 &  \\      
   GV Aur          & DCEP     & DCEP\_F     &   5.260 & 0.55 $\pm$ 0.06 &  3.861 &  1 &  0.668 &  3.932$^{+0.730}_{-0.544}$ &    915.1 $\pm$    26.4 & 5250 $\pm$  208 & 0.088 $\pm$ 0.007 &  \\      
   GX Car          & DCEP     & DCEP\_F     &   7.197 & 0.38 $\pm$ 0.01 &  2.513 &  1 &  0.211 &  2.612$^{+0.228}_{-0.195}$ &   2865.8 $\pm$   116.9 & 5500 $\pm$  189 & 0.219 $\pm$ 0.015 &  \\      
   HQ Car          & DCEP     &            &  14.067 & 0.41 $\pm$ 0.04 &  5.405 &  1 &  1.159 &  5.670$^{+1.323}_{-0.928}$ &    806.7 $\pm$    43.2 & 5875 $\pm$  325 & 0.047 $\pm$ 0.005 &  \\      
   HW Car          & DCEP     & DCEP\_F     &   9.199 & 0.18 $\pm$ 0.02 &  2.695 &  1 &  0.235 &  2.807$^{+0.255}_{-0.216}$ &   2506.9 $\pm$    84.8 & 5125 $\pm$  153 & 0.220 $\pm$ 0.013 &  \\      
   HW Pup          & DCEP     & DCEP\_F     &  13.454 & 0.62 $\pm$ 0.06 &  7.500 &  9 &  1.642 &  8.073$^{+1.874}_{-1.379}$ &   4323.4 $\pm$   204.0 & 5375 $\pm$  208 & 0.094 $\pm$ 0.007 &  \\      
   IN Aur          & DCEP     &            &   4.911 & 0.89 $\pm$ 0.09 &  5.900 &  9 &  1.413 &  8.916$^{+2.246}_{-1.651}$ &   1036.6 $\pm$    34.6 & 5500 $\pm$  177 & 0.056 $\pm$ 0.004 &  \\      
   IO Car          & DCEPS    &            &  13.596 & 0.53 $\pm$ 0.03 &  4.926 &  1 &  0.884 &  5.131$^{+0.991}_{-0.730}$ &   3362.8 $\pm$    98.1 & 5125 $\pm$  177 & 0.139 $\pm$ 0.009 &  \\      
   IO Cas          & DCEP     & DCEP\_F     &   5.604 & 0.47 $\pm$ 0.10 &  7.900 &  9 &  1.469 & 11.008$^{+2.127}_{-1.669}$ &    722.8 $\pm$    26.5 & 5250 $\pm$  189 & 0.038 $\pm$ 0.003 &  \\      
   IR Cep          & DCEPS    & DCEP\_1O    &   2.114 & 0.41 $\pm$ 0.04 &  0.850 &  1 &  0.024 &  0.862$^{+0.025}_{-0.024}$ &   1411.4 $\pm$    50.1 & 6500 $\pm$  333 & 0.325 $\pm$ 0.031 &  \\      
   IT Car          & DCEPS    & DCEP\_F     &   7.533 & 0.21 $\pm$ 0.02 &  1.339 &  1 &  0.057 &  1.367$^{+0.060}_{-0.054}$ &   1635.0 $\pm$    45.2 & 5500 $\pm$  168 & 0.310 $\pm$ 0.019 &  \\      
   KK Cen          & DCEP     & DCEP\_F     &  12.180 & 0.56 $\pm$ 0.03 &  5.400 &  9 &  1.153 &  6.766$^{+1.550}_{-1.119}$ &   3957.5 $\pm$   462.2 & 5625 $\pm$  531 & 0.114 $\pm$ 0.020 &  \\      
   KN Cen          & DCEP     & DCEP\_F     &  34.020 & 0.73 $\pm$ 0.04 &  3.300 &  9 &  0.593 &  4.489$^{+0.870}_{-0.638}$ &  10796.2 $\pm$   556.8 & 4875 $\pm$  226 & 0.411 $\pm$ 0.037 &  \\      
   KQ Sco          & DCEP     & DCEP\_F     &  28.705 & 0.85 $\pm$ 0.04 &  2.200 &  9 &  0.197 &  1.885$^{+0.176}_{-0.149}$ &   8078.0 $\pm$   534.3 & 4750 $\pm$  301 & 0.562 $\pm$ 0.067 &  \\      
   $l$ Car           & DCEP     &            &  35.552 & 0.15 $\pm$ 0.02 &  0.485 &  3 &  0.042 &  1.472$^{+-.947}_{-1.027}$ &  12383.5 $\pm$  3625.9 & 4750 $\pm$  344 & 3.156 $\pm$ 0.597 & 2.990 $\pm$ 0.017 (f), 2.992 $\pm$ 0.012 (g),
   \\
   &&&&&&&&&&&&3.093 $\pm$ 0.009 (h)  \\ 
   LR TrA          & DCEPS    & DCEP\_1O    &   2.428 & 0.19 $\pm$ 0.07 &  0.800 &  9 &  0.029 &  1.091$^{+0.040}_{-0.037}$ &    643.6 $\pm$     7.8 & 5875 $\pm$  144 & 0.285 $\pm$ 0.014 &  \\      
   LS Pup          & DCEP     & DCEP\_F     &  14.147 & 0.45 $\pm$ 0.01 &  4.400 &  9 &  0.693 &  5.345$^{+0.897}_{-0.686}$ &   4394.7 $\pm$   160.3 & 5500 $\pm$  226 & 0.155 $\pm$ 0.012 &  \\      
   MM Per          & DCEP     &            &   4.118 & 0.48 $\pm$ 0.05 &  3.636 &  1 &  0.611 &  3.622$^{+0.651}_{-0.490}$ &   1869.7 $\pm$    53.3 & 5875 $\pm$  221 & 0.107 $\pm$ 0.008 &  \\      
   MW Cyg          & DCEP     & DCEP\_F     &   5.955 & 0.65 $\pm$ 0.04 &  1.351 &  1 &  0.076 &  1.381$^{+0.080}_{-0.072}$ &   1558.1 $\pm$    57.3 & 5500 $\pm$  289 & 0.300 $\pm$ 0.030 &  \\      
   MY Pup          & DCEPS    & DCEP\_1O    &   5.695 & 0.10 $\pm$ 0.01 &  0.962 &  2 &  0.050 &  0.778$^{+0.041}_{-0.038}$ &   5462.4 $\pm$   169.2 & 5750 $\pm$  144 & 0.721 $\pm$ 0.037 &  \\      
   MZ Cen          & DCEP     & DCEP\_F     &  10.354 & 0.78 $\pm$ 0.08 &  3.900 &  9 &  0.757 &  5.535$^{+1.160}_{-0.840}$ &   2809.8 $\pm$    74.2 & 5250 $\pm$  208 & 0.153 $\pm$ 0.012 &  \\      
   NT Pup          & DCEP     & DCEP\_F     &  15.560 & 0.67 $\pm$ 0.07 &  7.700 &  9 &  1.672 &  5.679$^{+1.340}_{-0.941}$ &   4983.2 $\pm$   125.2 & 5125 $\pm$  189 & 0.108 $\pm$ 0.008 &  \\      
   NY Cas          & DCEPS    & DCEP\_1O    &   2.823 & 0.33 $\pm$ 0.03 &  9.100 &  9 &  1.496 &  9.008$^{+1.553}_{-1.219}$ &    789.8 $\pm$    28.2 & 5875 $\pm$  277 & 0.028 $\pm$ 0.002 &  \\      
   OT Per          & DCEP     &            &  26.091 & 1.35 $\pm$ 0.14 &  5.100 &  9 &  1.622 &  4.978$^{+1.716}_{-1.125}$ &   4695.7 $\pm$   231.2 & 4625 $\pm$  250 & 0.195 $\pm$ 0.020 &  \\      
   QY Cen          & DCEP     &            &  17.752 & 1.21 $\pm$ 0.22 &  2.900 &  9 &  0.365 &  2.854$^{+0.380}_{-0.302}$ &   4861.6 $\pm$   241.1 & 4875 $\pm$  253 & 0.314 $\pm$ 0.031 &  \\      
   QZ Nor          & DCEPS    & DCEP\_1O    &   3.786 & 0.29 $\pm$ 0.02 &  1.934 &  1 &  0.157 &  1.995$^{+0.168}_{-0.144}$ &   1922.8 $\pm$    40.9 & 5750 $\pm$  125 & 0.213 $\pm$ 0.009 &  \\      
   R Cru           & DCEP     &            &   5.826 & 0.16 $\pm$ 0.01 &  0.485 &  3 &  0.196 &  7.479$^{+3.003}_{-2.170}$ &    581.2 $\pm$     9.9 & 5625 $\pm$  125 & 0.488 $\pm$ 0.021 &  \\      
   R Mus           & DCEP     & DCEP\_F     &   7.510 & 0.15 $\pm$ 0.03 &  0.800 &  9 &  0.023 &  0.973$^{+0.028}_{-0.027}$ &   2449.8 $\pm$    91.9 & 5875 $\pm$  292 & 0.556 $\pm$ 0.052 &  \\      
   R TrA           & DCEP     & DCEP\_F     &   3.389 & 0.17 $\pm$ 0.03 &  0.659 &  1 &  0.017 &  0.665$^{+0.017}_{-0.016}$ &   1191.0 $\pm$    17.0 & 5875 $\pm$  088 & 0.471 $\pm$ 0.014 &  \\      
   RR Lac          & DCEP     & DCEP\_F     &   6.416 & 0.27 $\pm$ 0.02 &  2.732 &  1 &  0.275 &  2.824$^{+0.297}_{-0.247}$ &   3932.1 $\pm$   170.2 & 5750 $\pm$  347 & 0.215 $\pm$ 0.024 &  \\      
   RS Ori          & DCEP     & DCEP\_F     &   7.567 & 0.33 $\pm$ 0.01 &  1.745 &  1 &  0.198 &  1.798$^{+0.215}_{-0.174}$ &   2683.4 $\pm$    85.8 & 5500 $\pm$  177 & 0.305 $\pm$ 0.019 &  \\      
   RS Pup          & DCEP     & DCEP\_F     &  41.443 & 0.45 $\pm$ 0.01 &  1.595 &  1 &  0.070 &  1.632$^{+0.073}_{-0.067}$ &  13105.3 $\pm$  2117.2 & 4875 $\pm$  237 & 0.937 $\pm$ 0.112 & 0.9305 $\pm$ 0.012 (i) \\
   RT Aur          & DCEP     &            &   3.728 & 0.06 $\pm$ 0.02 &  0.417 &  4 &  0.070 &  0.707$^{+0.128}_{-0.095}$ &    970.8 $\pm$    46.1 & 5500 $\pm$  237 & 0.767 $\pm$ 0.065 &  \\      
   RT Mus          & DCEP     & DCEP\_F     &   3.086 & 0.32 $\pm$ 0.04 &  1.381 &  1 &  0.063 &  1.413$^{+0.066}_{-0.061}$ &   1001.1 $\pm$    64.7 & 5875 $\pm$  325 & 0.206 $\pm$ 0.022 &  \\      
   RU Sct          & DCEP     &            &  19.703 & 0.91 $\pm$ 0.02 &  2.110 &  1 &  0.385 &  2.197$^{+0.434}_{-0.315}$ &   8366.7 $\pm$   239.1 & 5000 $\pm$  221 & 0.538 $\pm$ 0.045 &  \\      
   RV Sco          & DCEP     & DCEP\_F     &   6.061 & 0.34 $\pm$ 0.01 &  0.852 &  1 &  0.043 &  0.865$^{+0.045}_{-0.040}$ &   2324.1 $\pm$    92.5 & 5625 $\pm$  221 & 0.555 $\pm$ 0.043 &  \\      
   RW Cam          & DCEP     & WVIR       &  16.414 & 0.59 $\pm$ 0.06 &  1.700 &  9 &  0.236 &  0.668$^{+0.100}_{-0.076}$ &   4857.7 $\pm$   187.4 & 5125 $\pm$  253 & 0.484 $\pm$ 0.045 &  \\      
   RW Cas          & DCEP     & DCEP\_F     &  14.795 & 0.44 $\pm$ 0.03 &  2.577 &  1 &  0.283 &  2.646$^{+0.305}_{-0.250}$ &   4136.7 $\pm$   222.6 & 5500 $\pm$  375 & 0.256 $\pm$ 0.032 &  \\      
   RX Aur          & DCEP     & DCEP\_F     &  11.623 & 0.25 $\pm$ 0.02 &  1.706 &  1 &  0.167 &  1.757$^{+0.180}_{-0.150}$ &   4670.0 $\pm$   204.7 & 5500 $\pm$  302 & 0.411 $\pm$ 0.043 &  \\      
   RX Cam          & DCEP     & DCEP\_F     &   7.912 & 0.55 $\pm$ 0.01 &  0.800 &  9 &  0.041 &  1.236$^{+0.065}_{-0.059}$ &   2192.7 $\pm$    87.0 & 5625 $\pm$  325 & 0.574 $\pm$ 0.062 &  \\      
   RY Cas          & DCEP     & DCEP\_F     &  12.137 & 0.64 $\pm$ 0.03 &  2.762 &  1 &  0.284 &  2.847$^{+0.306}_{-0.254}$ &   4750.7 $\pm$   455.8 & 5750 $\pm$  480 & 0.234 $\pm$ 0.036 &  \\      
   RY CMa          & DCEP     & DCEP\_F     &   4.678 & 0.24 $\pm$ 0.02 &  1.517 &  1 &  0.119 &  1.556$^{+0.126}_{-0.110}$ &   2044.7 $\pm$    52.4 & 5625 $\pm$  153 & 0.292 $\pm$ 0.016 &  \\      
   RY Sco          & DCEP     &            &  20.323 & 0.65 $\pm$ 0.04 &  1.190 &  1 &  0.169 &  1.237$^{+0.188}_{-0.144}$ &   5316.7 $\pm$   180.8 & 5000 $\pm$  221 & 0.761 $\pm$ 0.064 &  \\      
   RY Vel          & DCEP     & DCEP\_F     &  28.136 & 0.54 $\pm$ 0.01 &  2.300 &  9 &  0.322 &   7.037$^{+2.558}_{-1.885}$  &   9985.1 $\pm$   236.0 & 5000 $\pm$  168 & 0.539 $\pm$ 0.035 &  \\      
   RZ CMa          & DCEP     & DCEP\_F     &   4.255 & 0.47 $\pm$ 0.02 &  1.869 &  1 &  0.151 &  1.926$^{+0.162}_{-0.139}$ &   1473.0 $\pm$    57.2 & 6000 $\pm$  361 & 0.177 $\pm$ 0.020 &  \\      
   RZ Gem          & DCEP     &            &   5.529 & 0.49 $\pm$ 0.02 &  2.000 &  9 &  0.536 &  3.350$^{+0.990}_{-0.651}$ &   1424.3 $\pm$    91.3 & 5750 $\pm$  412 & 0.177 $\pm$ 0.024 &  \\      
   RZ Vel          & DCEP     & DCEP\_F     &  20.398 & 0.30 $\pm$ 0.01 &  1.695 &  1 &  0.099 &  1.740$^{+0.104}_{-0.093}$ &   8868.0 $\pm$   323.0 & 4875 $\pm$  189 & 0.725 $\pm$ 0.055 &  \\      
   S Cru           & DCEP     & DCEP\_F     &   4.690 & 0.17 $\pm$ 0.01 &  0.939 &  1 &  0.041 &  0.954$^{+0.043}_{-0.039}$ &   2413.1 $\pm$   151.3 & 5875 $\pm$  325 & 0.470 $\pm$ 0.050 &  \\      
   S Mus           & DCEP     & DCEP\_F     &   9.660 & 0.20 $\pm$ 0.02 &  0.472 &  3 &  0.073 &  0.875$^{+-.336}_{-0.470}$ &   1201.9 $\pm$    28.2 & 5750 $\pm$  168 & 0.689 $\pm$ 0.039 & 0.61 $\pm$ 0.05 (m), ave of 3 \\
   S Nor           & DCEP     & DCEP\_F     &   9.754 & 0.18 $\pm$ 0.01 &  0.800 &  9 &  0.032 &  0.919$^{+0.037}_{-0.035}$ &   2532.5 $\pm$    98.8 & 5375 $\pm$  221 & 0.676 $\pm$ 0.054 & 0.59 $\pm$ 0.04 (m), ave of 3 \\
   S Sge           & DCEP     & DCEP\_F     &   8.382 & 0.12 $\pm$ 0.01 &  0.600 &  9 &  0.099 &  1.520$^{+0.271}_{-0.201}$ &   2286.1 $\pm$    57.8 & 5625 $\pm$  189 & 0.782 $\pm$ 0.051 &  \\      
   S TrA           & DCEP     & DCEP\_F     &   6.324 & 0.09 $\pm$ 0.01 &  0.426 &  2 &  0.012 &  0.907$^{+0.025}_{-0.025}$ &    486.9 $\pm$   105.5 & 5625 $\pm$  339 & 0.508 $\pm$ 0.077 &  \\      
   SS Sct          & DCEP     &            &   3.671 & 0.34 $\pm$ 0.02 &  1.045 &  1 &  0.069 &  1.067$^{+0.072}_{-0.065}$ &   1182.7 $\pm$    17.0 & 5750 $\pm$  125 & 0.309 $\pm$ 0.013 &  \\      
   ST Tau          & DCEP     &            &   4.034 & 0.33 $\pm$ 0.01 &  1.171 &  1 &  0.092 &  1.195$^{+0.097}_{-0.084}$ &   1452.2 $\pm$    43.0 & 5750 $\pm$  189 & 0.305 $\pm$ 0.020 &  \\      
   ST Vel          & DCEP     & DCEP\_F     &   5.858 & 0.53 $\pm$ 0.02 &  2.222 &  1 &  0.159 &  2.299$^{+0.171}_{-0.148}$ &   2518.1 $\pm$    80.1 & 5375 $\pm$  168 & 0.243 $\pm$ 0.015 &  \\      
   SU Cas          & DCEPS    &            &   1.949 & 0.27 $\pm$ 0.02 &  0.395 &  2 &  0.015 &  0.467$^{+0.018}_{-0.017}$ &   1027.0 $\pm$    16.6 & 6250 $\pm$  217 & 0.645 $\pm$ 0.043 &  \\      
   SU Cyg          & DCEP     & DCEP\_F     &   3.845 & 0.12 $\pm$ 0.03 &  0.700 &  9 &  0.031 &  0.837$^{+0.038}_{-0.035}$ &    909.6 $\pm$   294.7 & 5875 $\pm$  455 & 0.387 $\pm$ 0.079 &  \\      
   SV Mon          & DCEP     & DCEP\_F     &  15.233 & 0.26 $\pm$ 0.02 &  2.300 &  9 &  0.730 &  3.221$^{+1.148}_{-0.704}$ &   4952.3 $\pm$   352.7 & 5375 $\pm$  406 & 0.329 $\pm$ 0.046 &  \\      
   SV Per          & DCEP     & DCEP\_F     &  11.129 & 0.32 $\pm$ 0.04 &  2.300 &  9 &  1.423 &  3.476$^{+2.198}_{-1.311}$ &   3090.6 $\pm$   108.8 & 5375 $\pm$  253 & 0.260 $\pm$ 0.023 &  \\      
   S Vul           & DCEP     &            &  68.464 & 0.73 $\pm$ 0.05 &  3.106 &  6 &  0.424 &  3.003$^{+0.436}_{-0.341}$ &  21197.2 $\pm$   747.9 & 4625 $\pm$  189 & 0.680 $\pm$ 0.054 &  \\      
   SV Vel          & DCEP     & DCEP\_F     &  14.097 & 0.38 $\pm$ 0.02 &  2.227 &  1 &  0.204 &  2.300$^{+0.220}_{-0.186}$ &   4796.0 $\pm$   282.0 & 5375 $\pm$  355 & 0.334 $\pm$ 0.041 &  \\      
   SV Vul          & DCEP     & DCEP\_F     &  44.993 & 0.47 $\pm$ 0.02 &  2.404 &  1 &  0.194 &  2.494$^{+0.209}_{-0.179}$ &  27925.1 $\pm$  1818.3 & 5125 $\pm$  312 & 0.821 $\pm$ 0.095 &  \\      
   SW Cas          & DCEP     & DCEP\_F     &   5.441 & 0.47 $\pm$ 0.03 &  2.198 &  1 &  0.168 &  2.262$^{+0.179}_{-0.155}$ &   2144.5 $\pm$    91.3 & 5750 $\pm$  347 & 0.198 $\pm$ 0.022 &  \\      
   SW Vel          & DCEP     &            &  23.407 & 0.34 $\pm$ 0.01 &  3.322 &  1 &  0.568 &  3.449$^{+0.635}_{-0.471}$ &  14963.7 $\pm$   374.8 & 4875 $\pm$  204 & 0.481 $\pm$ 0.038 &  \\      
   SX Car          & DCEP     &            &   4.860 & 0.32 $\pm$ 0.03 &  1.887 &  1 &  0.162 &  1.942$^{+0.174}_{-0.147}$ &   1617.6 $\pm$    64.5 & 5750 $\pm$  189 & 0.200 $\pm$ 0.013 &  \\      
   SX Vel          & DCEP     & DCEP\_F     &   9.550 & 0.24 $\pm$ 0.01 &  2.212 &  1 &  0.226 &  2.289$^{+0.245}_{-0.203}$ &   3914.9 $\pm$    63.0 & 5500 $\pm$  168 & 0.290 $\pm$ 0.017 &  \\      
   SY Aur          & DCEP     &            &  10.145 & 0.39 $\pm$ 0.04 &  2.336 &  5 &  0.405 &  2.915$^{+0.545}_{-0.402}$ &   3142.5 $\pm$    68.7 & 5500 $\pm$  177 & 0.246 $\pm$ 0.015 &  \\      
   SY Cas          & DCEP     & DCEP\_F     &   4.071 & 0.45 $\pm$ 0.02 &  2.262 &  1 &  0.168 &  2.334$^{+0.179}_{-0.156}$ &   1755.7 $\pm$    94.6 & 6250 $\pm$  416 & 0.147 $\pm$ 0.018 &  \\      
   SY Nor          & DCEP     & DCEP\_F     &  12.645 & 0.61 $\pm$ 0.06 &  0.065 &  3 &  0.006 &  2.336$^{+0.212}_{-0.181}$ &      3.8 $\pm$     0.3 & 5375 $\pm$  367 & 0.322 $\pm$ 0.041 &  \\      
   SZ Aql          & DCEP     & DCEP\_F     &  17.141 & 0.55 $\pm$ 0.02 &  2.155 &  1 &  0.236 &  2.229$^{+0.256}_{-0.210}$ &   7077.7 $\pm$   232.3 & 5000 $\pm$  221 & 0.485 $\pm$ 0.041 &  \\      
   SZ Cas          & DCEPS    & DCEP\_F     &  13.639 & 0.71 $\pm$ 0.06 &  2.451 &  1 &  0.279 &  2.528$^{+0.304}_{-0.246}$ &   4607.0 $\pm$   223.7 & 5250 $\pm$  289 & 0.312 $\pm$ 0.033 &  \\      
   SZ Cyg          & DCEP     & DCEP\_F     &  15.110 & 0.59 $\pm$ 0.00 &  2.469 &  1 &  0.175 &  2.561$^{+0.188}_{-0.164}$ &   5127.8 $\pm$   249.7 & 5000 $\pm$  277 & 0.360 $\pm$ 0.038 &  \\      
   SZ Tau          & DCEPS    & DCEP\_1O    &   3.149 & 0.31 $\pm$ 0.01 &  0.500 &  9 &  0.022 &  0.687$^{+0.030}_{-0.028}$ &   1155.3 $\pm$    23.1 & 5875 $\pm$  168 & 0.611 $\pm$ 0.034 &  \\      
   T Ant           & DCEP     & DCEP\_F     &   5.898 & 0.30 $\pm$ 0.03 &  2.985 &  1 &  0.275 &  3.072$^{+0.296}_{-0.249}$ &   2794.6 $\pm$   159.0 & 6750 $\pm$  442 & 0.121 $\pm$ 0.015 &  \\      
   T Cru           & DCEP     & DCEP\_F     &   6.733 & 0.19 $\pm$ 0.02 &  0.845 &  1 &  0.020 &  0.856$^{+0.021}_{-0.020}$ &   2461.7 $\pm$    54.9 & 5625 $\pm$  189 & 0.576 $\pm$ 0.037 &  \\      
   T Mon           & DCEP     &            &  27.025 & 0.21 $\pm$ 0.01 &  1.200 &  9 &  0.160 &  1.797$^{+0.255}_{-0.200}$ &   8163.2 $\pm$   203.3 & 4875 $\pm$  189 & 0.983 $\pm$ 0.073 & 0.94 $\pm$ 0.11 (j) \\
   TT Aql          & DCEP     & DCEP\_F     &  13.755 & 0.49 $\pm$ 0.02 &  1.074 &  1 &  0.068 &  1.095$^{+0.071}_{-0.063}$ &   5242.1 $\pm$   206.0 & 5250 $\pm$  208 & 0.759 $\pm$ 0.059 &  \\      
   TU Cas          & DCEP(B)  & DCEP\_MU &   2.139 & 0.10 $\pm$ 0.02 &  0.700 &  9 &  0.036 &  1.061$^{+0.056}_{-0.051}$ &    458.2 $\pm$    32.7 & 6750 $\pm$  420 & 0.208 $\pm$ 0.025 &  \\      
   TV Cam          & DCEP     &            &   5.295 & 0.56 $\pm$ 0.02 &  3.900 &  9 &  0.883 &  7.269$^{+1.760}_{-1.266}$ &   1236.0 $\pm$    28.0 & 5875 $\pm$  204 & 0.081 $\pm$ 0.005 &  \\      
   T Vel           & DCEP     & DCEP\_F     &   4.640 & 0.28 $\pm$ 0.02 &  1.117 &  1 &  0.046 &  1.138$^{+0.047}_{-0.044}$ &   1493.6 $\pm$    58.5 & 5750 $\pm$  250 & 0.325 $\pm$ 0.027 &  \\      
   T Vul           & DCEP     & DCEP\_F     &   4.435 & 0.09 $\pm$ 0.02 &  0.369 &  2 &  0.021 &  0.590$^{+0.033}_{-0.031}$ &    691.9 $\pm$    27.6 & 6000 $\pm$  188 & 0.614 $\pm$ 0.039 & 0.878 $\pm$ 0.013 (e) \\  
   TW CMa          & DCEP     & DCEP\_F     &   6.995 & 0.37 $\pm$ 0.03 &  3.135 &  1 &  0.557 &  3.226$^{+0.618}_{-0.455}$ &   3548.8 $\pm$   145.6 & 5875 $\pm$  277 & 0.171 $\pm$ 0.015 &  \\      
   TW Mon          & DCEP     & DCEP\_F     &   7.097 & 0.65 $\pm$ 0.07 &  4.587 &  1 &  0.894 &  4.632$^{+0.973}_{-0.706}$ &   1145.4 $\pm$    19.7 & 5250 $\pm$  125 & 0.083 $\pm$ 0.004 &  \\      
   TW Nor          & DCEP     &            &  10.786 & 1.19 $\pm$ 0.02 &  2.100 &  9 &  0.280 &  2.637$^{+0.373}_{-0.294}$ &   2620.1 $\pm$    69.2 & 5000 $\pm$  204 & 0.303 $\pm$ 0.024 &  \\      
   TX Cyg          & DCEP     & DCEP\_F     &  14.710 & 1.12 $\pm$ 0.01 &  1.100 &  9 &  0.051 &  1.237$^{+0.059}_{-0.054}$ &   4198.7 $\pm$   188.7 & 5000 $\pm$  277 & 0.731 $\pm$ 0.077 &  \\      
   TX Del          & CWB:     & WVIR       &   6.166 & 0.22 $\pm$ 0.02 &  3.220 & 10 &  0.130 &  0.995$^{+0.041}_{-0.038}$ &   3181.9 $\pm$   172.9 & 6250 $\pm$  452 & 0.139 $\pm$ 0.019 &  \\      
   TX Mon          & DCEP     &            &   8.702 & 0.47 $\pm$ 0.01 &  4.032 &  1 &  0.820 &  4.099$^{+0.904}_{-0.644}$ &   2262.8 $\pm$    64.4 & 5500 $\pm$  237 & 0.121 $\pm$ 0.010 &  \\      
   TZ Mon          & DCEP     & DCEP\_F     &   7.428 & 0.43 $\pm$ 0.02 &  4.255 &  1 &  0.755 &  4.316$^{+0.821}_{-0.610}$ &   2656.4 $\pm$    50.8 & 5375 $\pm$  204 & 0.130 $\pm$ 0.009 &  \\      
   TZ Mus          & DCEP     &            &   4.945 & 0.68 $\pm$ 0.02 &  3.000 &  9 &  0.559 &  4.253$^{+0.858}_{-0.621}$ &   1059.3 $\pm$    26.1 & 5500 $\pm$  189 & 0.111 $\pm$ 0.007 &  \\      
   U Car           & DCEP     & DCEP\_F     &  38.829 & 0.28 $\pm$ 0.01 &  1.600 &  9 &  0.098 &  1.973$^{+0.124}_{-0.110}$ &  15800.5 $\pm$   436.6 & 5000 $\pm$  168 & 0.975 $\pm$ 0.064 & 0.89 $\pm$ 0.05 (m), ave of 3 \\
   U Nor           & DCEP     &            &  12.644 & 0.87 $\pm$ 0.04 &  1.527 &  1 &  0.129 &  1.570$^{+0.138}_{-0.118}$ &   4939.6 $\pm$    53.7 & 5250 $\pm$  144 & 0.518 $\pm$ 0.028 &  \\      
   U Sgr           & DCEP     & DCEP\_F     &   6.745 & 0.41 $\pm$ 0.01 &  0.665 &  1 &  0.021 &  0.673$^{+0.021}_{-0.020}$ &   2421.8 $\pm$    69.6 & 5500 $\pm$  189 & 0.759 $\pm$ 0.051 &  \\      
   UU Mus          & DCEP     & DCEP\_F     &  11.636 & 0.43 $\pm$ 0.04 &  3.257 &  1 &  0.319 &  3.415$^{+0.350}_{-0.291}$ &   3773.8 $\pm$    52.0 & 5375 $\pm$  125 & 0.203 $\pm$ 0.009 &  \\      
   U Vul           & DCEP     & DCEP\_F     &   7.991 & 0.60 $\pm$ 0.01 &  0.912 &  1 &  0.034 &  0.926$^{+0.035}_{-0.033}$ &   5408.2 $\pm$   241.2 & 5625 $\pm$  277 & 0.791 $\pm$ 0.074 &  \\      
   UW Car          & DCEP     & DCEP\_F     &   5.346 & 0.43 $\pm$ 0.01 &  3.268 &  1 &  0.353 &  3.421$^{+0.388}_{-0.318}$ &   4933.3 $\pm$   155.4 & 5625 $\pm$  153 & 0.211 $\pm$ 0.012 &  \\      
   UX Car          & DCEP     & DCEP\_F     &   3.682 & 0.10 $\pm$ 0.02 &  1.656 &  1 &  0.112 &  1.700$^{+0.119}_{-0.104}$ &   1364.2 $\pm$    49.6 & 5875 $\pm$  204 & 0.201 $\pm$ 0.014 &  \\      
   UX Per          & DCEP     & DCEP\_F     &   4.566 & 0.46 $\pm$ 0.02 &  3.717 &  1 &  0.584 &  3.771$^{+0.632}_{-0.483}$ &    903.5 $\pm$    20.5 & 5750 $\pm$  168 & 0.076 $\pm$ 0.004 &  \\      
   UY Car          & DCEP     & DCEP\_F     &   5.544 & 0.19 $\pm$ 0.02 &  1.800 &  9 &  0.719 & 11.321$^{+4.471}_{-3.256}$ &   1190.4 $\pm$    22.1 & 5625 $\pm$  088 & 0.188 $\pm$ 0.006 &  \\      
   UY Mon          & DCEPS    & DCEP\_1O    &   2.398 & 0.10 $\pm$ 0.02 &  3.115 &  1 &  0.450 &  3.172$^{+0.487}_{-0.378}$ &   1730.9 $\pm$    29.1 & 6250 $\pm$  250 & 0.106 $\pm$ 0.008 &  \\      
   UZ Car          & DCEP     & DCEP\_F     &   5.205 & 0.21 $\pm$ 0.03 &  2.398 &  1 &  0.176 &  2.490$^{+0.190}_{-0.164}$ &   1618.5 $\pm$    28.9 & 5500 $\pm$  168 & 0.172 $\pm$ 0.010 &  \\      
   UZ Sct          & DCEP     &            &  14.744 & 0.96 $\pm$ 0.02 &  2.907 &  1 &  0.468 &  3.039$^{+0.525}_{-0.395}$ &   3941.5 $\pm$   108.2 & 4875 $\pm$  153 & 0.282 $\pm$ 0.017 &  \\      
   V1154 Cyg       & DCEP     & DCEP\_F     &   4.926 & 0.32 $\pm$ 0.03 &  2.193 &  1 &  0.123 &  2.265$^{+0.130}_{-0.117}$ &   2001.0 $\pm$    43.3 & 5875 $\pm$  255 & 0.183 $\pm$ 0.015 &  \\      
   V1162 Aql       & DCEP     & DCEP\_F     &   5.376 & 0.18 $\pm$ 0.01 &  1.280 &  1 &  0.093 &  1.311$^{+0.098}_{-0.086}$ &   1770.8 $\pm$    39.7 & 5625 $\pm$  168 & 0.322 $\pm$ 0.019 &  \\      
   V1334 Cyg       & DCEPS    & DCEP\_1O    &   3.333 & 0.03 $\pm$ 0.00 &  0.720 &  7 &  0.043 &  0.851$^{+0.052}_{-0.046}$ &   1879.5 $\pm$   384.2 & 5875 $\pm$  325 & 0.541 $\pm$ 0.076 & 0.524 $\pm$ 0.039 (k) \\
   V1359 Aql       & ROT      &            &  96.290 & 0.65 $\pm$ 0.07 &  1.100 & 11 &  0.011 &  0.242$^{+0.003}_{-0.002}$ &   1533.7 $\pm$    65.2 & 5625 $\pm$  208 & 0.349 $\pm$ 0.026 &  \\      
   V1726 Cyg       & DCEPS    &            &   4.236 & 0.29 $\pm$ 0.03 &  2.558 &  1 &  0.232 &  2.643$^{+0.249}_{-0.212}$ &   3088.2 $\pm$    73.4 & 5750 $\pm$  204 & 0.204 $\pm$ 0.014 &  \\      
   V335 Aur       & DCEP     & DCEP\_F     &   3.413 & 0.62 $\pm$ 0.06 &  3.636 &  1 &  0.722 &  3.680$^{+0.791}_{-0.568}$ &    655.9 $\pm$    14.0 & 5625 $\pm$  153 & 0.069 $\pm$ 0.004 &  \\      
   V335 Pup       & DCEPS    & DCEP\_1O    &   4.861 & 0.18 $\pm$ 0.02 &  2.538 &  1 &  0.307 &  2.612$^{+0.334}_{-0.268}$ &   2851.9 $\pm$    82.7 & 5750 $\pm$  168 & 0.197 $\pm$ 0.011 &  \\      
   V339 Cen       & DCEP     & DCEP\_F     &   9.466 & 0.43 $\pm$ 0.02 &  1.855 &  1 &  0.116 &  1.910$^{+0.123}_{-0.109}$ &   3417.4 $\pm$   140.2 & 5375 $\pm$  189 & 0.339 $\pm$ 0.024 &  \\      
   V340 Ara       & DCEP     & DCEP\_F     &  20.814 & 0.55 $\pm$ 0.01 &  3.436 &  1 &  0.673 &  3.603$^{+0.767}_{-0.548}$ &   5002.9 $\pm$   289.4 & 5250 $\pm$  323 & 0.232 $\pm$ 0.027 &  \\      
   V340 Nor       & DCEP     &            &  11.289 & 0.31 $\pm$ 0.01 &  3.110 & 10 &  0.774 &                             &   9660.6 $\pm$   168.6 & 5125 $\pm$  088 & 0.373 $\pm$ 0.013 &  \\      
   V350 Sgr       & DCEP     & DCEP\_F     &   5.154 & 0.31 $\pm$ 0.01 &  0.972 &  1 &  0.047 &  0.989$^{+0.048}_{-0.045}$ &   1835.2 $\pm$    67.2 & 5625 $\pm$  153 & 0.432 $\pm$ 0.024 & 0.47 $\pm$ 0.04 (m), ave of 3 \\
   V351 Cep       & DCEPS    & DCEP\_1O    &   2.806 & 0.44 $\pm$ 0.04 &  1.855 &  1 &  0.147 &  1.909$^{+0.157}_{-0.135}$ &   1509.6 $\pm$    28.3 & 6000 $\pm$  224 & 0.181 $\pm$ 0.013 &  \\      
   V367 Sct       & DCEP(B)  &            &   6.293 & 1.15 $\pm$ 0.04 &  1.600 &  9 &  0.213 &  2.244$^{+0.317}_{-0.250}$ &   1321.4 $\pm$    68.4 & 5250 $\pm$  168 & 0.256 $\pm$ 0.017 &  \\      
   V378 Cen       & DCEPS    & DCEP\_F     &   6.460 & 0.37 $\pm$ 0.05 &  1.667 &  1 &  0.117 &  1.713$^{+0.124}_{-0.109}$ &   2834.5 $\pm$    78.5 & 5500 $\pm$  168 & 0.328 $\pm$ 0.020 &  \\      
   V379 Cas       & DCEPS    & DCEP\_1O    &   4.306 & 0.60 $\pm$ 0.06 &  1.812 &  1 &  0.106 &  1.859$^{+0.112}_{-0.100}$ &   3092.2 $\pm$    41.1 & 6000 $\pm$  188 & 0.265 $\pm$ 0.016 &  \\      
   V381 Cen       & DCEP     & DCEP\_F     &   5.079 & 0.21 $\pm$ 0.01 &  1.131 &  1 &  0.046 &  1.151$^{+0.047}_{-0.044}$ &   1511.3 $\pm$    26.9 & 5750 $\pm$  168 & 0.323 $\pm$ 0.018 &  \\      
   V386 Cyg       & DCEP     & DCEP\_F     &   5.258 & 0.91 $\pm$ 0.03 &  1.065 &  1 &  0.032 &  1.082$^{+0.033}_{-0.031}$ &   1677.8 $\pm$    83.2 & 5500 $\pm$  347 & 0.395 $\pm$ 0.046 &  \\      
   V397 Car       & DCEPS    & DCEP\_1O    &   2.063 & 0.22 $\pm$ 0.04 &  1.110 &  1 &  0.034 &  1.129$^{+0.035}_{-0.033}$ &    826.2 $\pm$    10.8 & 6000 $\pm$  144 & 0.223 $\pm$ 0.010 &  \\      
   V402 Cyg       & DCEP     & DCEP\_F     &   4.365 & 0.46 $\pm$ 0.06 &  2.262 &  1 &  0.157 &  2.340$^{+0.167}_{-0.147}$ &   1584.5 $\pm$    44.9 & 5875 $\pm$  221 & 0.158 $\pm$ 0.011 &  \\      
   V419 Cen       & DCEPS    &            &   5.507 & 0.16 $\pm$ 0.01 &  2.710 &  1 &  0.409 &  2.812$^{+0.454}_{-0.346}$ &   4989.5 $\pm$   118.6 & 5750 $\pm$  125 & 0.245 $\pm$ 0.011 &  \\      
   V440 Per       & DCEPS    &            &   7.570 & 0.26 $\pm$ 0.01 &  0.800 &  9 &  0.042 &  1.101$^{+0.060}_{-0.054}$ &   3257.4 $\pm$    50.3 & 5750 $\pm$  168 & 0.670 $\pm$ 0.038 &  \\      
   V465 Mon       & DCEPS    &            &   2.714 & 0.25 $\pm$ 0.01 &  3.636 &  1 &  0.763 &  3.612$^{+0.821}_{-0.583}$ &   1534.6 $\pm$    26.0 & 6000 $\pm$  224 & 0.093 $\pm$ 0.007 &  \\      
   V473 Lyr       & DCEP-SO  &            &   1.491 & 0.05 $\pm$ 0.03 &  0.429 &  2 &  0.008 &  0.447$^{+0.009}_{-0.007}$ &    572.3 $\pm$    10.8 & 5750 $\pm$  125 & 0.523 $\pm$ 0.023 &  \\      
   V482 Sco       & DCEP     & DCEP\_F     &   4.528 & 0.36 $\pm$ 0.02 &  1.038 &  1 &  0.054 &  1.057$^{+0.057}_{-0.051}$ &   1520.0 $\pm$    36.4 & 5750 $\pm$  204 & 0.353 $\pm$ 0.024 &  \\      
   V484 Mon       & DCEP     & DCEP\_F     &   3.135 & 0.67 $\pm$ 0.07 &  6.200 &  9 &  1.259 &  8.772$^{+1.893}_{-1.403}$ &    603.2 $\pm$    26.9 & 5875 $\pm$  381 & 0.036 $\pm$ 0.004 &  \\      
   V495 Mon       & DCEP     &            &   4.097 & 0.60 $\pm$ 0.06 &  4.000 &  9 &  1.472 &  3.985$^{+1.638}_{-0.980}$ &    771.6 $\pm$    24.1 & 5500 $\pm$  168 & 0.071 $\pm$ 0.004 &  \\      
   V496 Aql       & DCEPS    & DCEP\_F     &   6.807 & 0.43 $\pm$ 0.02 &  1.013 &  1 &  0.052 &  1.032$^{+0.054}_{-0.050}$ &   2215.0 $\pm$    40.3 & 5500 $\pm$  168 & 0.477 $\pm$ 0.028 &  \\      
   V496 Cen       & DCEP     & DCEP\_F     &   4.424 & 0.58 $\pm$ 0.03 &  2.045 &  1 &  0.142 &  2.108$^{+0.151}_{-0.133}$ &   1797.6 $\pm$    37.4 & 5625 $\pm$  168 & 0.203 $\pm$ 0.012 &  \\      
   V500 Sco       & DCEP     & DCEP\_F     &   9.317 & 0.57 $\pm$ 0.02 &  1.351 &  1 &  0.132 &  1.392$^{+0.143}_{-0.118}$ &   2654.7 $\pm$   143.3 & 5375 $\pm$  325 & 0.410 $\pm$ 0.047 &  \\      
   V504 Mon       & DCEPS    & DCEP\_1O    &   2.775 & 0.53 $\pm$ 0.05 &  3.700 &  9 &  0.915 &  5.509$^{+1.482}_{-1.016}$ &    921.8 $\pm$    12.7 & 5875 $\pm$  188 & 0.074 $\pm$ 0.005 &  \\      
   V508 Mon       & DCEP     & DCEP\_F     &   4.134 & 0.31 $\pm$ 0.01 &  2.700 &  9 &  0.692 &  5.315$^{+1.468}_{-1.017}$ &    898.0 $\pm$     9.0 & 5750 $\pm$  144 & 0.104 $\pm$ 0.005 &  \\      
   V510 Mon       & DCEP     &            &   7.457 & 0.80 $\pm$ 0.01 &  4.700 &  9 &  1.226 &  6.179$^{+1.725}_{-1.207}$ &   1631.5 $\pm$    31.9 & 5250 $\pm$  125 & 0.097 $\pm$ 0.005 &  \\      
   V526 Mon       & DCEPS    & DCEP\_1O    &   2.675 & 0.09 $\pm$ 0.01 &  2.165 &  1 &  0.220 &  2.232$^{+0.237}_{-0.197}$ &   1735.0 $\pm$    42.4 & 6000 $\pm$  188 & 0.166 $\pm$ 0.010 &  \\      
   V532 Cyg       & DCEPS    & DCEP\_1O    &   3.284 & 0.52 $\pm$ 0.01 &  1.656 &  1 &  0.096 &  1.696$^{+0.101}_{-0.090}$ &   2106.1 $\pm$    64.2 & 5875 $\pm$  292 & 0.249 $\pm$ 0.023 &  \\      
   V600 Aql       & DCEP     & DCEP\_F     &   7.239 & 0.81 $\pm$ 0.01 &  1.675 &  1 &  0.175 &  1.727$^{+0.189}_{-0.156}$ &   2191.1 $\pm$    69.6 & 5500 $\pm$  177 & 0.287 $\pm$ 0.018 &  \\      
   V636 Cas       & DCEPS    & DCEP\_F     &   8.377 & 0.59 $\pm$ 0.07 &  0.747 &  1 &  0.018 &  0.755$^{+0.019}_{-0.017}$ &   3268.0 $\pm$    81.6 & 5375 $\pm$  125 & 0.822 $\pm$ 0.038 &  \\      
   V636 Sco       & DCEP     &            &   6.797 & 0.23 $\pm$ 0.02 &  0.980 &  1 &  0.043 &  0.997$^{+0.045}_{-0.041}$ &   3298.5 $\pm$    72.7 & 5500 $\pm$  168 & 0.601 $\pm$ 0.036 & 0.55 $\pm$ 0.02 (m), ave of 4 \\  
   V659 Cen       & DCEPS    & DCEP\_1O    &   5.623 & 0.15 $\pm$ 0.03 &  0.900 &  9 &  0.409 &  2.041$^{+1.098}_{-0.558}$ &   2334.5 $\pm$    52.2 & 5750 $\pm$  189 & 0.504 $\pm$ 0.032 &  \\      
   V733 Aql       & DCEP     & DCEP\_F     &   6.179 & 0.11 $\pm$ 0.01 &  3.200 &  9 &  0.461 &  3.032$^{+0.466}_{-0.359}$ &   1304.7 $\pm$    67.3 & 5375 $\pm$  198 & 0.121 $\pm$ 0.009 &  \\      
   V737 Cen       & DCEP     & DCEP\_F     &   7.066 & 0.23 $\pm$ 0.02 &  0.945 &  1 &  0.030 &  0.959$^{+0.031}_{-0.029}$ &   2914.1 $\pm$    69.5 & 5375 $\pm$  168 & 0.614 $\pm$ 0.037 &  \\      
   V924 Cyg       & DCEPS    & DCEP\_1O    &   5.572 & 0.24 $\pm$ 0.02 &  5.200 &  9 &  1.576 & 10.339$^{+3.396}_{-2.249}$ &   2286.3 $\pm$    76.8 & 5750 $\pm$  237 & 0.086 $\pm$ 0.007 &  \\      
   V950 Sco       & DCEPS    & DCEP\_1O    &   3.380 & 0.25 $\pm$ 0.03 &  1.133 &  1 &  0.073 &  1.157$^{+0.076}_{-0.068}$ &   2431.0 $\pm$    35.1 & 5875 $\pm$  088 & 0.391 $\pm$ 0.012 &  \\      
   V Car           & DCEP     & DCEP\_F     &   6.697 & 0.16 $\pm$ 0.01 &  1.245 &  1 &  0.037 &  1.268$^{+0.038}_{-0.036}$ &   2422.7 $\pm$    49.9 & 5625 $\pm$  153 & 0.388 $\pm$ 0.021 &  \\      
   V Cen           & DCEP     & DCEP\_F     &   5.494 & 0.27 $\pm$ 0.02 &  0.723 &  1 &  0.025 &  0.732$^{+0.025}_{-0.024}$ &   1657.0 $\pm$   253.0 & 5500 $\pm$  250 & 0.578 $\pm$ 0.065 &  \\      
   V Lac           & DCEP     & DCEP\_F     &   4.984 & 0.29 $\pm$ 0.03 &  2.083 &  1 &  0.166 &  2.146$^{+0.178}_{-0.153}$ &   2247.4 $\pm$   109.6 & 5750 $\pm$  347 & 0.214 $\pm$ 0.024 &  \\      
   V Vel           & DCEP     &            &   4.371 & 0.23 $\pm$ 0.02 &  1.048 &  1 &  0.038 &  1.066$^{+0.039}_{-0.037}$ &   1595.9 $\pm$    84.5 & 6000 $\pm$  416 & 0.329 $\pm$ 0.042 &  \\      
   VW Cen          & DCEP     & DCEP\_F     &  15.036 & 0.42 $\pm$ 0.02 &  3.500 &  9 &  0.485 &  3.984$^{+0.586}_{-0.458}$ &   3255.9 $\pm$   123.8 & 4750 $\pm$  168 & 0.224 $\pm$ 0.016 &  \\      
   VW Cru          & DCEP     & DCEP\_F     &   5.265 & 0.64 $\pm$ 0.05 &  1.211 &  1 &  0.071 &  1.236$^{+0.074}_{-0.067}$ &   1135.3 $\pm$    23.3 & 5375 $\pm$  125 & 0.299 $\pm$ 0.014 &  \\      
   VW Pup          & DCEP     & DCEP\_F     &   4.285 & 0.50 $\pm$ 0.02 &  3.100 &  9 &  0.590 &  4.744$^{+0.971}_{-0.710}$ &    917.8 $\pm$    36.8 & 5750 $\pm$  189 & 0.092 $\pm$ 0.006 &  \\      
   VX Cyg          & DCEP     & DCEP\_F     &  20.133 & 0.84 $\pm$ 0.04 &  2.600 &  9 &  0.199 &  2.630$^{+0.209}_{-0.181}$ &   6324.7 $\pm$   307.6 & 5125 $\pm$  312 & 0.361 $\pm$ 0.041 &  \\      
   VX Per          & DCEP     & DCEP\_F     &  10.889 & 0.48 $\pm$ 0.02 &  2.681 &  1 &  0.242 &  2.771$^{+0.261}_{-0.221}$ &   4407.1 $\pm$   107.4 & 5375 $\pm$  208 & 0.266 $\pm$ 0.020 &  \\      
   VX Pup          & DCEP(B)  &            &   3.012 & 0.13 $\pm$ 0.01 &  1.479 &  1 &  0.093 &  1.516$^{+0.098}_{-0.087}$ &   1270.6 $\pm$    61.5 & 6250 $\pm$  416 & 0.191 $\pm$ 0.024 &  \\      
   VY Car          & DCEP     & DCEP\_F     &  18.890 & 0.27 $\pm$ 0.02 &  1.802 &  1 &  0.147 &  1.854$^{+0.157}_{-0.135}$ &   6352.4 $\pm$   131.5 & 5000 $\pm$  168 & 0.549 $\pm$ 0.036 &  \\      
   VY Cyg          & DCEP     & DCEP\_F     &   7.857 & 0.60 $\pm$ 0.02 &  2.045 &  1 &  0.128 &  2.103$^{+0.136}_{-0.120}$ &   2681.5 $\pm$    86.0 & 5500 $\pm$  250 & 0.260 $\pm$ 0.022 &  \\      
   VY Sgr          & DCEP     &            &  13.557 & 0.90 $\pm$ 0.24 &  2.300 &  9 &  0.500 &  2.424$^{+0.580}_{-0.397}$ &   2629.2 $\pm$    82.5 & 4250 $\pm$  189 & 0.383 $\pm$ 0.032 &  \\      
   VZ CMa          & DCEPS    & DCEP\_1O    &   3.126 & 0.45 $\pm$ 0.02 &  1.792 &  1 &  0.110 &  1.846$^{+0.116}_{-0.104}$ &   1635.2 $\pm$    60.6 & 5750 $\pm$  250 & 0.212 $\pm$ 0.018 &  \\      
   VZ Cyg          & DCEP     & DCEP\_F     &   4.864 & 0.29 $\pm$ 0.01 &  2.092 &  1 &  0.135 &  2.154$^{+0.143}_{-0.127}$ &   2042.3 $\pm$    65.8 & 5875 $\pm$  221 & 0.194 $\pm$ 0.014 &  \\      
   VZ Pup          & DCEP     & DCEP\_F     &  23.175 & 0.43 $\pm$ 0.02 &  5.525 &  1 &  0.939 &  5.793$^{+1.056}_{-0.789}$ &  12359.2 $\pm$   303.8 & 5125 $\pm$  189 & 0.238 $\pm$ 0.017 &  \\      
   W Gem           & DCEP     &            &   7.914 & 0.26 $\pm$ 0.01 &  1.085 &  1 &  0.051 &  1.103$^{+0.053}_{-0.048}$ &   3631.9 $\pm$   179.0 & 5625 $\pm$  381 & 0.545 $\pm$ 0.068 &  \\      
   W Sgr           & DCEP     &            &   7.595 & 0.11 $\pm$ 0.01 &  0.439 &  4 &  0.762 &  1.079$^{+3.444}_{-0.475}$ &   3277.6 $\pm$   312.9 & 5625 $\pm$  221 & 1.279 $\pm$ 0.112 & 1.312 $\pm$ 0.012  (c) \\
   WW Car          & DCEP     & DCEP\_F     &   4.677 & 0.38 $\pm$ 0.01 &  2.392 &  1 &  0.164 &  2.478$^{+0.176}_{-0.154}$ &   1690.8 $\pm$    51.3 & 5875 $\pm$  168 & 0.155 $\pm$ 0.009 &  \\      
   WW Mon          & DCEP     &            &   4.662 & 0.57 $\pm$ 0.02 &  4.800 &  9 &  1.665 &  4.624$^{+1.752}_{-1.109}$ &    965.8 $\pm$    43.9 & 5500 $\pm$  153 & 0.066 $\pm$ 0.004 &  \\      
   WW Pup          & DCEP     & DCEP\_F     &   5.517 & 0.33 $\pm$ 0.02 &  3.400 &  9 &  0.682 &  5.678$^{+1.219}_{-0.892}$ &   1441.7 $\pm$    24.7 & 5750 $\pm$  168 & 0.105 $\pm$ 0.006 &  \\      
   WX Pup          & DCEP     & DCEP\_F     &   8.937 & 0.31 $\pm$ 0.02 &  2.646 &  1 &  0.299 &  2.753$^{+0.328}_{-0.266}$ &   3623.0 $\pm$   244.7 & 5625 $\pm$  367 & 0.223 $\pm$ 0.028 &  \\      
   WZ Car          & DCEP     &            &  23.018 & 0.36 $\pm$ 0.01 &  3.058 &  1 &  0.319 &  3.202$^{+0.351}_{-0.289}$ &   4677.3 $\pm$   145.0 & 5000 $\pm$  153 & 0.278 $\pm$ 0.017 &  \\      
   WZ Sgr          & DCEP     & DCEP\_F     &  21.851 & 0.46 $\pm$ 0.03 &  1.953 &  6 &  0.330 &  1.875$^{+0.342}_{-0.252}$ &   8349.1 $\pm$   239.9 & 4875 $\pm$  189 & 0.611 $\pm$ 0.046 &  \\      
   X Cru           & DCEP     & DCEP\_F     &   6.220 & 0.29 $\pm$ 0.02 &  1.767 &  1 &  0.158 &  1.818$^{+0.169}_{-0.143}$ &   2392.8 $\pm$   838.7 & 5375 $\pm$  515 & 0.297 $\pm$ 0.069 &  \\      
   X Cyg           & DCEP     & DCEP\_F     &  16.386 & 0.25 $\pm$ 0.01 &  1.000 &  9 &  0.030 &  1.079$^{+0.033}_{-0.031}$ &   5201.9 $\pm$   280.9 & 5250 $\pm$  168 & 0.812 $\pm$ 0.054 &  \\      
   X Lac           & DCEPS    & DCEP\_1O    &   5.445 & 0.31 $\pm$ 0.02 &  1.855 &  1 &  0.143 &  1.907$^{+0.153}_{-0.132}$ &   2900.9 $\pm$    69.8 & 5750 $\pm$  221 & 0.273 $\pm$ 0.020 &  \\      
   X Pup           & DCEP     &            &  25.973 & 0.40 $\pm$ 0.01 &  2.899 &  1 &  0.416 &  3.002$^{+0.459}_{-0.355}$ &   9419.5 $\pm$   552.9 & 5125 $\pm$  301 & 0.396 $\pm$ 0.044 &  \\      
   X Sgr           & DCEP     & DCEP\_F     &   7.013 & 0.19 $\pm$ 0.02 &  0.302 &  2 &  0.019 &  0.291$^{+0.019}_{-0.017}$ &   1915.1 $\pm$    93.7 & 5750 $\pm$  367 & 1.360 $\pm$ 0.162 & 1.461 $\pm$ 0.033  (c), 1.24 $\pm$ 0.14 (j)  \\ 
   X Vul           & DCEP     & DCEP\_F     &   6.320 & 0.78 $\pm$ 0.02 &  0.900 &  9 &  0.042 &  1.152$^{+0.056}_{-0.050}$ &   1735.3 $\pm$    81.7 & 5750 $\pm$  347 & 0.434 $\pm$ 0.049 &  \\      
   XX Car          & DCEP     & DCEP\_F     &  15.716 & 0.35 $\pm$ 0.01 &  3.236 &  1 &  0.326 &  3.408$^{+0.360}_{-0.299}$ &   4482.9 $\pm$   200.4 & 5375 $\pm$  153 & 0.222 $\pm$ 0.013 &  \\      
   XX Cen          & DCEP     & DCEP\_F     &  10.953 & 0.24 $\pm$ 0.01 &  1.724 &  1 &  0.137 &  1.772$^{+0.147}_{-0.126}$ &   3759.7 $\pm$    63.1 & 5250 $\pm$  168 & 0.400 $\pm$ 0.025 &  \\      
   XX Mon          & DCEP     &            &   5.457 & 0.59 $\pm$ 0.01 &  3.663 &  1 &  0.635 &  3.784$^{+0.706}_{-0.523}$ &   1036.3 $\pm$    22.7 & 5625 $\pm$  153 & 0.086 $\pm$ 0.005 &  \\      
   XX Sgr          & DCEP     & DCEP\_F     &   6.424 & 0.49 $\pm$ 0.02 &  1.342 &  1 &  0.116 &  1.378$^{+0.124}_{-0.106}$ &   1913.5 $\pm$   123.3 & 5625 $\pm$  367 & 0.320 $\pm$ 0.039 &  \\      
   XX Vel          & DCEP     & DCEP\_F     &   6.985 & 0.53 $\pm$ 0.01 &  3.663 &  1 &  0.510 &  3.785$^{+0.560}_{-0.437}$ &   2802.4 $\pm$   106.1 & 5500 $\pm$  189 & 0.148 $\pm$ 0.010 &  \\      
   XY Car          & DCEP     & DCEP\_F     &  12.435 & 0.40 $\pm$ 0.01 &  2.681 &  1 &  0.213 &  2.800$^{+0.230}_{-0.199}$ &   3966.3 $\pm$   295.1 & 5250 $\pm$  289 & 0.264 $\pm$ 0.029 &  \\      
   XY Cas          & DCEP     & DCEP\_F     &   4.502 & 0.52 $\pm$ 0.05 &  1.800 &  9 &  0.132 &  2.309$^{+0.175}_{-0.153}$ &   1172.6 $\pm$    34.4 & 5875 $\pm$  292 & 0.171 $\pm$ 0.016 &  \\      
   XZ Car          & DCEP     & DCEP\_F     &  16.650 & 0.37 $\pm$ 0.03 &  2.141 &  1 &  0.174 &  2.216$^{+0.187}_{-0.161}$ &   4394.5 $\pm$   230.1 & 5000 $\pm$  125 & 0.384 $\pm$ 0.021 &  \\      
   XZ CMa          & DCEP     & DCEP\_F     &   2.558 & 0.27 $\pm$ 0.03 &  4.444 &  1 &  0.955 &  4.578$^{+1.070}_{-0.751}$ &    227.5 $\pm$     4.7 & 5375 $\pm$  189 & 0.036 $\pm$ 0.002 &  \\      
   Y Aur           & DCEP     &            &   3.860 & 0.38 $\pm$ 0.03 &  1.761 &  1 &  0.163 &  1.814$^{+0.174}_{-0.148}$ &   1029.5 $\pm$    36.8 & 5750 $\pm$  250 & 0.171 $\pm$ 0.014 &  \\      
   Y Lac           & DCEP     & DCEP\_F     &   4.324 & 0.21 $\pm$ 0.02 &  1.900 &  9 &  0.159 &  2.310$^{+0.202}_{-0.172}$ &   1250.6 $\pm$    82.7 & 6000 $\pm$  500 & 0.160 $\pm$ 0.024 &  \\      
   Y Oph           & DCEP?    & DCEP\_F     &  17.125 & 0.61 $\pm$ 0.03 &  0.870 & 11 &  0.056 &  0.723$^{+0.048}_{-0.042}$ &  12857.9 $\pm$   388.4 & 5250 $\pm$  125 & 1.467 $\pm$ 0.071 & 1.437 $\pm$ 0.040 (c), 1.285 $\pm$ 0.005 (l)  \\ 
   Y Sgr           & DCEP     &            &   5.773 & 0.20 $\pm$ 0.01 &  0.469 &  4 &  0.031 &  5.495$^{+3.093}_{-2.019}$ &    1737.4 $\pm$    90.1 & 5625 $\pm$  208 & 0.872 $\pm$ 0.065 &  \\      
   YZ Aur          & DCEP     & DCEP\_F     &  18.193 & 0.55 $\pm$ 0.06 &  3.600 &  9 &  0.801 &  4.663$^{+1.128}_{-0.789}$ &   4599.7 $\pm$   261.6 & 5125 $\pm$  243 & 0.223 $\pm$ 0.021 &  \\      
   YZ Car          & DCEP     & DCEP\_F     &  18.168 & 0.32 $\pm$ 0.04 &  2.755 &  1 &  0.263 &  2.866$^{+0.286}_{-0.240}$ &   6325.2 $\pm$   704.2 & 5125 $\pm$  406 & 0.341 $\pm$ 0.052 & 0.37 $\pm$ 0.03 (m), ave of 2 \\
   YZ Sgr          & DCEP     &            &   9.554 & 0.29 $\pm$ 0.01 &  1.235 &  1 &  0.082 &  1.262$^{+0.086}_{-0.076}$ &   3438.5 $\pm$   126.8 & 5625 $\pm$  208 & 0.466 $\pm$ 0.034 &  \\      
   $\zeta$ Gem         & DCEP     &            &  10.150 & 0.04 $\pm$ 0.02 &  0.360 &  4 &  0.057 &  0.450$^{+0.076}_{-0.058}$ &   3203.4 $\pm$   928.2 & 5250 $\pm$  387 & 1.770 $\pm$ 0.336 & 1.718 $\pm$ 0.061 (c) \\
   Z Lac           & DCEP     & DCEP\_F     &  10.886 & 0.35 $\pm$ 0.01 &  1.996 &  1 &  0.167 &  2.057$^{+0.178}_{-0.153}$ &   4173.7 $\pm$   193.5 & 5500 $\pm$  289 & 0.332 $\pm$ 0.033 &  \\      
   Z Sct           & DCEP     & DCEP\_F     &  12.901 & 0.54 $\pm$ 0.04 &  2.208 &  1 &  0.254 &  2.290$^{+0.277}_{-0.225}$ &   2663.6 $\pm$    68.4 & 5250 $\pm$  189 & 0.263 $\pm$ 0.018 &  \\      
   Y Car           & DCEP(B)  & DCEP\_MU &   3.640 & 0.16 $\pm$ 0.02 &  1.200 &  9 &  0.142 &  3.023$^{+0.376}_{-0.304}$ &    945.0 $\pm$    23.8 & 6000 $\pm$  250 & 0.221 $\pm$ 0.018 &  \\      
   EY Car          & DCEP(B)  & DCEP\_MU &   2.876 & 0.39 $\pm$ 0.06 &  2.674 &  1 &  0.201 &  2.788$^{+0.217}_{-0.188}$ &   1242.7 $\pm$    31.4 & 5875 $\pm$  221 & 0.119 $\pm$ 0.009 &  \\      
   GZ Car          & DCEP(B)  & DCEP\_MU &   4.159 & 0.29 $\pm$ 0.09 &  2.577 &  1 &  0.220 &  2.677$^{+0.238}_{-0.202}$ &   1085.7 $\pm$    56.4 & 5375 $\pm$  208 & 0.137 $\pm$ 0.011 &  \\      
   UZ Cen          & DCEP(B)  & DCEP\_MU &   3.334 & 0.27 $\pm$ 0.03 &  1.506 &  1 &  0.072 &  1.541$^{+0.075}_{-0.069}$ &   1131.5 $\pm$    17.8 & 6000 $\pm$  188 & 0.193 $\pm$ 0.012 &  \\      
   BK Cen          & DCEP(B)  & DCEP\_MU &   3.174 & 0.37 $\pm$ 0.06 &  2.646 &  1 &  0.203 &  2.750$^{+0.219}_{-0.189}$ &   1268.7 $\pm$    19.7 & 5875 $\pm$  204 & 0.121 $\pm$ 0.008 &  \\      
   V458 Sct       & DCEP(B)  & DCEP\_MU &   3.385 & 0.58 $\pm$ 0.06 &  1.876 &  1 &  0.207 &  1.938$^{+0.225}_{-0.184}$ &   1857.4 $\pm$    48.9 & 5375 $\pm$  277 & 0.247 $\pm$ 0.024 &  \\      
   U TrA           & DCEP(B)  & DCEP\_MU &   2.568 & 0.16 $\pm$ 0.03 &  1.087 &  1 &  0.051 &  1.107$^{+0.053}_{-0.049}$ &   1028.5 $\pm$    58.4 & 6500 $\pm$  416 & 0.217 $\pm$ 0.026 &  \\      
   AP Vel          & DCEP(B)  &            &   3.128 & 0.46 $\pm$ 0.02 &  1.669 &  1 &  0.088 &  1.711$^{+0.093}_{-0.084}$ &    821.6 $\pm$    17.8 & 5625 $\pm$  153 & 0.168 $\pm$ 0.009 &  \\      
   V1048 Cen       & DCEPS(B) &            &   0.922 & 0.39 $\pm$ 0.13 &  2.083 &  1 &  0.131 &  2.150$^{+0.138}_{-0.124}$ &    415.9 $\pm$    10.0 & 6250 $\pm$  217 & 0.078 $\pm$ 0.005 &  \\      
   U Aql           & DCEP     &            &   7.024 & 0.38 $\pm$ 0.01 &  0.500 &  9 &  0.060 &  1.026$^{+0.130}_{-0.104}$ &   1619.1 $\pm$    42.2 & 5750 $\pm$  168 & 0.755 $\pm$ 0.043 & 0.76 $\pm$ 0.04 (m), ave of 3  \\
   BC Aql          & CWB      &            &   2.905 & 0.35 $\pm$ 0.04 &  4.049 &  1 &  0.705 &  4.240$^{+0.795}_{-0.587}$ &    182.2 $\pm$     4.1 & 6250 $\pm$  250 & 0.026 $\pm$ 0.002 &  \\      
   EV Aql          & DCEP     &            &  38.705 & 0.70 $\pm$ 0.07 & 11.700 &  9 &  3.978 &  7.857$^{+2.821}_{-1.910}$ &  15578.1 $\pm$   426.6 & 5125 $\pm$  125 & 0.126 $\pm$ 0.006 &  \\      
   KL Aql          & DCEP     & DCEP\_F     &   6.108 & 0.23 $\pm$ 0.02 &  3.690 &  1 &  0.571 &  3.849$^{+0.637}_{-0.484}$ &   1837.2 $\pm$   114.5 & 5500 $\pm$  302 & 0.119 $\pm$ 0.013 &  \\      
   V336 Aql       & DCEP     &            &   7.304 & 0.63 $\pm$ 0.01 &  1.949 &  1 &  0.274 &  2.019$^{+0.303}_{-0.234}$ &   2286.4 $\pm$    89.7 & 5625 $\pm$  277 & 0.241 $\pm$ 0.023 &  \\      
   V493 Aql       & DCEP     & DCEP\_F     &   2.988 & 0.73 $\pm$ 0.09 &  2.257 &  1 &  0.244 &  2.338$^{+0.266}_{-0.218}$ &   1190.9 $\pm$    27.9 & 6000 $\pm$  333 & 0.132 $\pm$ 0.014 &  \\      
   V526 Aql       & DCEP     & BLHER      &   4.210 & 0.92 $\pm$ 0.09 &  2.066 &  1 &  0.219 &  2.134$^{+0.237}_{-0.196}$ &    354.0 $\pm$    22.4 & 6250 $\pm$  377 & 0.072 $\pm$ 0.008 &  \\      
   V916 Aql       & DCEP     & DCEP\_F     &  13.441 & 1.02 $\pm$ 0.10 &  2.800 &  9 &  0.307 &  1.987$^{+0.229}_{-0.187}$ &   5111.6 $\pm$   256.2 & 5500 $\pm$  250 & 0.262 $\pm$ 0.023 &  \\      
   V1344 Aql       & DCEPS    &            &   7.477 & 0.59 $\pm$ 0.02 &  0.879 &  1 &  0.035 &  0.891$^{+0.037}_{-0.033}$ &   2518.6 $\pm$    62.2 & 5500 $\pm$  177 & 0.586 $\pm$ 0.037 &  \\      
   AS Aur          & DCEP     &            &   3.175 & 0.39 $\pm$ 0.04 &  4.450 & 12 &  1.420 &  5.765$^{+1.951}_{-1.330}$ &    846.0 $\pm$    18.3 & 5500 $\pm$  177 & 0.067 $\pm$ 0.004 &  \\      
   AX Aur          & DCEP     & DCEP\_F     &   3.047 & 0.56 $\pm$ 0.06 &  3.600 &  9 &  0.950 &  4.945$^{+1.419}_{-0.961}$ &    565.3 $\pm$    11.9 & 5625 $\pm$  168 & 0.065 $\pm$ 0.004 &  \\      
   CO Aur          & DCEPS(B) & DCEP\_MU &   1.784 & 0.21 $\pm$ 0.01 &  1.000 &  1 &  0.052 &  1.017$^{+0.054}_{-0.050}$ &   1025.3 $\pm$    64.8 & 6000 $\pm$  333 & 0.276 $\pm$ 0.030 &  \\      
   FF Aur          & DCEP     & DCEP\_F     &   2.120 & 0.54 $\pm$ 0.04 &  5.500 &  9 &  1.385 &  6.991$^{+1.873}_{-1.334}$ &    362.4 $\pm$     5.8 & 6000 $\pm$  224 & 0.030 $\pm$ 0.002 &  \\      
   GT Aur          & DCEP     & DCEP\_F     &   4.405 & 0.36 $\pm$ 0.04 &  5.600 &  9 &  1.193 &  5.993$^{+1.367}_{-0.991}$ &    896.7 $\pm$    17.6 & 5875 $\pm$  168 & 0.048 $\pm$ 0.003 &  \\      
   AC Cam          & DCEP     & DCEP\_F     &   4.157 & 0.90 $\pm$ 0.09 &  2.700 &  9 &  0.421 &  3.885$^{+0.646}_{-0.493}$ &    728.7 $\pm$    18.6 & 5250 $\pm$  189 & 0.113 $\pm$ 0.008 &  \\      
   AM Cam          & DCEP     & DCEP\_F     &   3.997 & 0.97 $\pm$ 0.10 &  3.900 &  9 &  0.577 &  4.869$^{+0.767}_{-0.592}$ &    775.2 $\pm$    17.1 & 5500 $\pm$  189 & 0.073 $\pm$ 0.005 &  \\      
   CK Cam          & DCEP     & DCEP\_F     &   3.295 & 0.40 $\pm$ 0.04 &  0.760 &  1 &  0.021 &  0.769$^{+0.022}_{-0.020}$ &   1401.0 $\pm$    19.3 & 5875 $\pm$  088 & 0.443 $\pm$ 0.013 &  \\      
   LO Cam          & DCEP     & DCEP\_F     &  12.639 & 0.52 $\pm$ 0.05 &  4.980 & 12 &  1.244 &  5.490$^{+1.489}_{-1.022}$ &   4523.1 $\pm$   202.5 & 4875 $\pm$  226 & 0.176 $\pm$ 0.016 &  \\      
   MN Cam          & DCEP     &            &   8.196 & 0.61 $\pm$ 0.16 &  2.980 & 11 &  0.521 &  3.000$^{+0.565}_{-0.417}$ &   1054.5 $\pm$    83.6 & 4000 $\pm$  115 & 0.211 $\pm$ 0.014 &  \\      
   MQ Cam          & DCEP     &            &   6.600 & 0.65 $\pm$ 0.16 &  3.910 & 11 &  0.638 &  3.872$^{+0.677}_{-0.510}$ &    825.9 $\pm$    32.2 & 4250 $\pm$  088 & 0.126 $\pm$ 0.006 &  \\      
   SS CMa          & DCEP     & DCEP\_F     &  12.361 & 0.55 $\pm$ 0.01 &  2.571 &  6 &  0.358 &  4.313$^{+0.640}_{-0.498}$ &   2791.7 $\pm$   108.8 & 5375 $\pm$  153 & 0.221 $\pm$ 0.013 &  \\      
   TV CMa          & DCEP     & DCEP\_F     &   4.670 & 0.57 $\pm$ 0.03 &  2.801 &  1 &  0.299 &  2.919$^{+0.326}_{-0.269}$ &   1872.1 $\pm$    43.9 & 5625 $\pm$  153 & 0.152 $\pm$ 0.008 &  \\      
   RS Cas          & DCEP     & DCEP\_F     &   6.296 & 0.80 $\pm$ 0.02 &  1.300 &  9 &  0.071 &  1.624$^{+0.092}_{-0.082}$ &   1578.0 $\pm$    69.6 & 5625 $\pm$  325 & 0.300 $\pm$ 0.032 &  \\      
   UZ Cas          & DCEP     & DCEP\_F     &   4.260 & 0.47 $\pm$ 0.03 &  3.200 &  9 &  0.519 &  5.234$^{+0.905}_{-0.690}$ &    880.6 $\pm$    16.8 & 5625 $\pm$  153 & 0.091 $\pm$ 0.005 &  \\      
   VV Cas          & DCEP     & DCEP\_F     &   6.207 & 0.49 $\pm$ 0.02 &  2.900 &  9 &  0.360 &  2.727$^{+0.358}_{-0.286}$ &   1559.4 $\pm$    81.5 & 5750 $\pm$  387 & 0.128 $\pm$ 0.016 &  \\      
   VW Cas          & DCEP     &            &   5.994 & 0.52 $\pm$ 0.03 &  3.484 &  1 &  0.451 &  3.590$^{+0.492}_{-0.390}$ &   2244.8 $\pm$    52.9 & 5500 $\pm$  189 & 0.140 $\pm$ 0.009 &  \\      
   AP Cas          & DCEP     & DCEP\_F     &   6.847 & 0.77 $\pm$ 0.02 &  3.400 &  9 &  0.620 &  4.483$^{+0.879}_{-0.648}$ &   1887.0 $\pm$    56.9 & 5625 $\pm$  208 & 0.125 $\pm$ 0.009 &  \\      
   AS Cas          & DCEP(B)  &            &   3.021 & 0.81 $\pm$ 0.08 &  2.300 &  9 &  0.208 &  2.857$^{+0.269}_{-0.227}$ &    536.1 $\pm$    11.4 & 5875 $\pm$  168 & 0.091 $\pm$ 0.005 &  \\      
   AW Cas          & DCEP     & DCEP\_F     &   4.278 & 0.86 $\pm$ 0.09 &  2.500 &  9 &  0.334 &  2.771$^{+0.393}_{-0.309}$ &    885.4 $\pm$    25.3 & 5375 $\pm$  208 & 0.128 $\pm$ 0.010 &  \\      
   AY Cas          & DCEP     & DCEP\_F     &   2.872 & 0.76 $\pm$ 0.05 &  1.700 &  9 &  0.206 &  3.228$^{+0.412}_{-0.331}$ &    431.6 $\pm$    19.7 & 6000 $\pm$  333 & 0.105 $\pm$ 0.011 &  \\      
   BF Cas          & DCEP     & DCEP\_F     &   3.630 & 0.73 $\pm$ 0.07 &  3.000 &  9 &  0.284 &  3.585$^{+0.354}_{-0.297}$ &    584.3 $\pm$    17.0 & 5500 $\pm$  189 & 0.083 $\pm$ 0.006 &  \\      
   BP Cas          & DCEP     & DCEP\_F     &   6.273 & 0.86 $\pm$ 0.01 &  1.700 &  9 &  0.124 &  2.485$^{+0.187}_{-0.163}$ &   1122.9 $\pm$    22.0 & 5625 $\pm$  153 & 0.193 $\pm$ 0.010 &  \\      
   BV Cas          & DCEP     &            &   5.400 & 0.98 $\pm$ 0.10 &  2.400 &  9 &  0.237 &  3.142$^{+0.325}_{-0.271}$ &    828.2 $\pm$    18.3 & 5500 $\pm$  177 & 0.123 $\pm$ 0.008 &  \\      
   BY Cas          & DCEPS    & DCEP\_1O    &   3.221 & 0.76 $\pm$ 0.03 &  1.908 &  1 &  0.147 &  1.964$^{+0.157}_{-0.136}$ &   1699.6 $\pm$    41.0 & 6000 $\pm$  265 & 0.186 $\pm$ 0.016 &  \\      
   CD Cas          & DCEP     & DCEP\_F     &   7.801 & 0.74 $\pm$ 0.01 &  2.200 &  9 &  0.173 &  2.429$^{+0.199}_{-0.171}$ &   1920.5 $\pm$   116.7 & 5500 $\pm$  334 & 0.204 $\pm$ 0.024 &  \\      
   CG Cas          & DCEP     & DCEP\_F     &   4.365 & 0.67 $\pm$ 0.01 &  2.300 &  9 &  0.285 &  3.869$^{+0.505}_{-0.405}$ &    768.4 $\pm$    21.5 & 5625 $\pm$  208 & 0.118 $\pm$ 0.008 &  \\      
   CT Cas          & DCEP     & DCEP\_F     &   3.811 & 0.74 $\pm$ 0.07 &  2.700 &  9 &  0.293 &  2.997$^{+0.341}_{-0.280}$ &    607.0 $\pm$    12.7 & 5500 $\pm$  177 & 0.094 $\pm$ 0.006 &  \\      
   CZ Cas          & DCEP     & DCEP\_F     &   5.664 & 0.76 $\pm$ 0.03 &  2.900 &  9 &  0.451 &  3.781$^{+0.629}_{-0.479}$ &   1232.5 $\pm$    25.5 & 5375 $\pm$  177 & 0.130 $\pm$ 0.008 &  \\      
   DW Cas          & DCEP     & DCEP\_F     &   4.998 & 0.81 $\pm$ 0.03 &  1.800 &  9 &  0.129 &  2.596$^{+0.192}_{-0.168}$ &    971.8 $\pm$    64.0 & 6000 $\pm$  401 & 0.149 $\pm$ 0.019 &  \\      
   EX Cas          & DCEP     & DCEP\_F     &   4.305 & 0.73 $\pm$ 0.07 &  3.500 &  9 &  0.593 &  4.958$^{+0.896}_{-0.677}$ &    663.6 $\pm$    34.4 & 5000 $\pm$  189 & 0.091 $\pm$ 0.007 &  \\      
   FW Cas          & DCEP     & DCEP\_F     &   6.237 & 0.86 $\pm$ 0.09 &  3.300 &  9 &  0.335 &  3.430$^{+0.365}_{-0.303}$ &   1065.0 $\pm$    32.7 & 5375 $\pm$  264 & 0.106 $\pm$ 0.010 &  \\      
   GL Cas          & DCEP     & DCEP\_F     &   4.007 & 0.70 $\pm$ 0.07 &  4.100 &  9 &  0.773 &  5.654$^{+1.137}_{-0.846}$ &    768.4 $\pm$    28.0 & 5625 $\pm$  277 & 0.066 $\pm$ 0.006 &  \\      
   GM Cas          & DCEP     &            &   7.469 & 1.14 $\pm$ 0.11 &  1.700 &  9 &  0.172 &  2.468$^{+0.262}_{-0.217}$ &   1121.0 $\pm$    23.4 & 5250 $\pm$  177 & 0.222 $\pm$ 0.014 &  \\      
   GO Cas          & DCEP     &            &   3.239 & 1.04 $\pm$ 0.10 &  2.300 &  9 &  0.568 &  3.725$^{+1.004}_{-0.684}$ &    414.6 $\pm$     8.8 & 5625 $\pm$  153 & 0.087 $\pm$ 0.005 &  \\      
   HK Cas          & DCEP     & BLHER      &   2.500 & 0.38 $\pm$ 0.04 &  8.100 &  9 &  1.427 &  6.974$^{+1.294}_{-0.997}$ &    280.4 $\pm$     7.4 & 5750 $\pm$  189 & 0.019 $\pm$ 0.001 &  \\      
   KK Cas          & DCEP     &            &   8.192 & 0.93 $\pm$ 0.09 &  3.400 &  9 &  0.519 &  4.467$^{+0.725}_{-0.559}$ &   2373.9 $\pm$    41.2 & 5250 $\pm$  204 & 0.161 $\pm$ 0.012 &  \\      
   LT Cas          & DCEP     & DCEP\_F     &   5.905 & 0.68 $\pm$ 0.07 &  4.400 &  9 &  0.901 &  7.934$^{+1.733}_{-1.273}$ &   1028.3 $\pm$    18.1 & 5625 $\pm$  153 & 0.071 $\pm$ 0.004 &  \\      
   NP Cas          & DCEP     &            &   6.171 & 1.11 $\pm$ 0.11 &  3.500 &  9 &  0.408 &  3.475$^{+0.427}_{-0.345}$ &    974.0 $\pm$    35.6 & 5000 $\pm$  189 & 0.111 $\pm$ 0.008 &  \\      
   OP Cas          & DCEP     & DCEP\_F     &   5.513 & 0.95 $\pm$ 0.10 &  2.100 &  9 &  0.214 &  2.707$^{+0.290}_{-0.239}$ &    879.6 $\pm$    16.6 & 5625 $\pm$  153 & 0.139 $\pm$ 0.007 &  \\      
   OZ Cas          & DCEP     &            &   5.080 & 1.53 $\pm$ 0.15 &  1.100 &  9 &  0.082 &  1.735$^{+0.133}_{-0.116}$ &    384.8 $\pm$    16.4 & 4750 $\pm$  221 & 0.245 $\pm$ 0.022 &  \\      
   PW Cas          & DCEP     & DCEP\_F     &   4.000 & 0.68 $\pm$ 0.07 &  5.051 &  1 &  0.764 &  5.139$^{+0.826}_{-0.639}$ &    911.9 $\pm$    23.3 & 5125 $\pm$  208 & 0.071 $\pm$ 0.005 &  \\      
   V342 Cas       & DCEP     & DCEP\_F     &   3.920 & 0.68 $\pm$ 0.07 &  3.100 &  9 &  0.320 &  3.479$^{+0.376}_{-0.311}$ &    835.9 $\pm$    17.0 & 5625 $\pm$  153 & 0.091 $\pm$ 0.005 &  \\      
   V395 Cas       & DCEP     & DCEP\_F     &   4.038 & 0.56 $\pm$ 0.06 &  2.200 &  9 &  0.138 &  2.103$^{+0.136}_{-0.120}$ &    960.3 $\pm$    39.4 & 6000 $\pm$  302 & 0.121 $\pm$ 0.012 &  \\      
   V407 Cas       & DCEP     & DCEP\_F     &   4.585 & 0.71 $\pm$ 0.07 &  2.900 &  9 &  0.467 &  5.545$^{+0.951}_{-0.726}$ &    790.8 $\pm$    13.1 & 5625 $\pm$  236 & 0.095 $\pm$ 0.008 &  \\      
   V556 Cas       & DCEP     &            &   6.041 & 0.77 $\pm$ 0.39 &  3.220 & 11 &  0.382 &  3.485$^{+0.436}_{-0.352}$ &    883.5 $\pm$    42.3 & 4500 $\pm$  189 & 0.141 $\pm$ 0.012 &  \\      
   V1017 Cas       & DCEP     & DCEP\_F     &   5.030 & 0.52 $\pm$ 0.08 &  6.098 &  1 &  1.102 &  6.208$^{+1.202}_{-0.892}$ &   1551.2 $\pm$    39.7 & 5125 $\pm$  204 & 0.076 $\pm$ 0.006 &  \\      
   V1019 Cas       & DCEPS    &            &   3.620 & 0.65 $\pm$ 0.11 &  2.720 & 11 &  0.221 &  2.786$^{+0.234}_{-0.202}$ &   1039.3 $\pm$    32.5 & 4625 $\pm$  204 & 0.172 $\pm$ 0.014 &  \\      
   V1020 Cas       & DCEP     &            &   4.740 & 0.61 $\pm$ 0.10 &  3.020 & 11 &  0.236 &  2.705$^{+0.219}_{-0.189}$ &    441.8 $\pm$    37.9 & 4000 $\pm$  125 & 0.135 $\pm$ 0.010 &  \\      
   AK Cep          & DCEP     & DCEP\_F     &   7.233 & 0.63 $\pm$ 0.01 &  3.100 &  9 &  0.407 &  3.371$^{+0.469}_{-0.371}$ &   1660.0 $\pm$    22.4 & 5375 $\pm$  168 & 0.141 $\pm$ 0.008 &  \\      
   CN Cep          & DCEP     &            &   9.502 & 1.10 $\pm$ 0.11 &  2.600 &  9 &  0.289 &  3.196$^{+0.374}_{-0.305}$ &   1620.8 $\pm$    28.1 & 5000 $\pm$  168 & 0.192 $\pm$ 0.012 &  \\      
   DR Cep          & DCEP     &            &  19.066 & 0.73 $\pm$ 0.07 & 11.300 &  9 &  2.501 &  9.961$^{+2.330}_{-1.721}$ &   6137.5 $\pm$   235.8 & 5375 $\pm$  198 & 0.074 $\pm$ 0.005 &  \\      
   IY Cep          & DCEP     &            &   5.657 & 0.85 $\pm$ 0.09 &  4.000 &  9 &  0.508 &                             &   1079.4 $\pm$    25.5 & 5500 $\pm$  168 & 0.084 $\pm$ 0.005 &  \\      
   MU Cep          & DCEP     & DCEP\_F     &   3.768 & 0.78 $\pm$ 0.08 &  2.900 &  9 &  0.356 &  3.893$^{+0.505}_{-0.405}$ &    797.5 $\pm$    10.5 & 5625 $\pm$  168 & 0.096 $\pm$ 0.005 &  \\      
   EP Cyg          & DCEP     & DCEP\_F     &   4.289 & 0.65 $\pm$ 0.07 &  5.263 &  1 &  0.949 &  5.629$^{+1.096}_{-0.802}$ &   1126.0 $\pm$    15.2 & 5625 $\pm$  125 & 0.063 $\pm$ 0.003 &  \\      
   EU Cyg          & DCEP     & DCEP\_F     &  14.987 & 1.05 $\pm$ 0.10 & 12.100 &  9 &  3.014 & 12.889$^{+3.421}_{-2.435}$ &   6243.5 $\pm$   176.1 & 5750 $\pm$  221 & 0.061 $\pm$ 0.005 &  \\      
   EX Cyg          & DCEP     &            &   4.851 & 1.01 $\pm$ 0.10 &  3.400 &  9 &  0.640 &  6.154$^{+1.248}_{-0.911}$ &   1047.3 $\pm$    29.7 & 5625 $\pm$  208 & 0.093 $\pm$ 0.007 &  \\      
   EZ Cyg          & DCEP     & DCEP\_F     &  11.660 & 0.78 $\pm$ 0.08 &  3.900 &  9 &  0.497 &  4.045$^{+0.545}_{-0.434}$ &   4121.3 $\pm$    82.7 & 5625 $\pm$  153 & 0.161 $\pm$ 0.009 &  \\      
   EZ Vel          & DCEP     &            &  34.535 & 0.91 $\pm$ 0.10 &  9.700 &  9 &  2.478 & 10.269$^{+2.770}_{-1.996}$ &  12413.0 $\pm$   947.8 & 5000 $\pm$  267 & 0.143 $\pm$ 0.015 &  \\      
   GH Cyg          & DCEP     & DCEP\_F     &   7.818 & 0.61 $\pm$ 0.02 &  2.257 &  1 &  0.181 &  2.334$^{+0.194}_{-0.167}$ &   2682.8 $\pm$    57.7 & 5500 $\pm$  189 & 0.235 $\pm$ 0.016 &  \\      
   GI Cyg          & DCEP     & DCEP\_F     &   5.782 & 0.73 $\pm$ 0.07 &  2.800 &  9 &  0.335 &  4.141$^{+0.522}_{-0.421}$ &   1145.6 $\pm$    35.4 & 5125 $\pm$  189 & 0.143 $\pm$ 0.010 &  \\      
   GL Cyg          & DCEP     & DCEP\_F     &   3.371 & 0.75 $\pm$ 0.07 &  5.800 &  9 &  1.250 & 12.327$^{+2.822}_{-2.073}$ &    690.0 $\pm$    11.1 & 6250 $\pm$  250 & 0.036 $\pm$ 0.003 &  \\      
   IY Cyg          & DCEP     &            &  21.753 & 1.13 $\pm$ 0.11 &  7.300 &  9 &  1.961 &  7.356$^{+2.150}_{-1.450}$ &   6804.4 $\pm$   220.1 & 5125 $\pm$  208 & 0.134 $\pm$ 0.010 &  \\      
   KX Cyg          & DCEP     &            &  20.047 & 1.66 $\pm$ 0.17 &  2.200 &  9 &  0.220 &  2.341$^{+0.245}_{-0.203}$ &   7553.4 $\pm$   350.4 & 5375 $\pm$  198 & 0.424 $\pm$ 0.031 &  \\      
   V347 Cyg       & DCEP     &            &   8.736 & 1.03 $\pm$ 0.10 &  3.300 &  9 &  0.603 &  6.522$^{+1.267}_{-0.954}$ &   1692.6 $\pm$    69.6 & 5375 $\pm$  253 & 0.134 $\pm$ 0.012 &  \\      
   V356 Cyg       & DCEP     & DCEP\_F     &   5.058 & 0.73 $\pm$ 0.07 &  5.435 &  1 &  0.933 &  5.383$^{+0.986}_{-0.744}$ &   1956.2 $\pm$    46.9 & 5625 $\pm$  236 & 0.080 $\pm$ 0.006 &  \\      
   V396 Cyg       & DCEP     &            &  33.247 & 1.08 $\pm$ 0.11 &  2.400 &  9 &  0.223 &  1.685$^{+0.163}_{-0.138}$ &   7943.7 $\pm$  1036.7 & 3800 $\pm$  145 & 0.798 $\pm$ 0.077 &  \\      
   V438 Cyg       & DCEP     &            &  11.211 & 1.22 $\pm$ 0.12 &  1.500 &  9 &  0.112 &  1.769$^{+0.136}_{-0.119}$ &   2566.5 $\pm$    46.6 & 5250 $\pm$  153 & 0.380 $\pm$ 0.022 &  \\      
   V459 Cyg       & DCEP     & DCEP\_F     &   7.251 & 0.78 $\pm$ 0.02 &  2.326 &  1 &  0.165 &  2.403$^{+0.176}_{-0.154}$ &   2472.0 $\pm$   142.0 & 5750 $\pm$  424 & 0.201 $\pm$ 0.027 &  \\      
   V492 Cyg       & DCEP     &            &   7.580 & 1.00 $\pm$ 0.10 &  3.100 &  9 &  0.505 &  5.187$^{+0.904}_{-0.684}$ &   1525.0 $\pm$    30.3 & 5375 $\pm$  177 & 0.135 $\pm$ 0.009 &  \\      
   V495 Cyg       & DCEPS    &            &   6.718 & 0.96 $\pm$ 0.09 &  1.500 &  9 &  0.101 &  2.168$^{+0.150}_{-0.132}$ &   1672.7 $\pm$    30.6 & 5375 $\pm$  189 & 0.293 $\pm$ 0.020 &  \\      
   V514 Cyg       & DCEP     & DCEP\_F     &   5.099 & 1.07 $\pm$ 0.11 &  1.500 &  9 &  0.077 &  1.796$^{+0.095}_{-0.086}$ &   1056.1 $\pm$    20.3 & 5250 $\pm$  189 & 0.244 $\pm$ 0.017 &  \\      
   V520 Cyg       & DCEP     & DCEP\_F     &   4.049 & 0.75 $\pm$ 0.07 &  1.800 &  9 &  0.095 &  1.798$^{+0.098}_{-0.088}$ &   1010.6 $\pm$    54.8 & 6000 $\pm$  416 & 0.152 $\pm$ 0.020 &  \\      
   V538 Cyg       & DCEP     &            &   6.119 & 0.66 $\pm$ 0.02 &  2.169 &  1 &  0.275 &  2.234$^{+0.300}_{-0.238}$ &   1686.9 $\pm$    43.3 & 5750 $\pm$  250 & 0.178 $\pm$ 0.015 &  \\      
   V547 Cyg       & DCEP     & DCEP\_F     &   6.225 & 0.94 $\pm$ 0.09 &  5.700 &  9 &  1.240 &  7.195$^{+1.703}_{-1.193}$ &   1598.3 $\pm$    42.0 & 5750 $\pm$  189 & 0.066 $\pm$ 0.004 &  \\      
   V609 Cyg       & DCEP     &            &  31.088 & 1.24 $\pm$ 0.12 &  3.400 &  9 &  0.623 &  4.785$^{+0.944}_{-0.694}$ &  13566.1 $\pm$   392.8 & 5000 $\pm$  221 & 0.425 $\pm$ 0.036 &  \\      
   V621 Cyg       & DCEP     &            &   5.864 & 0.53 $\pm$ 0.05 &  3.900 &  9 &  0.980 &  5.812$^{+1.556}_{-1.106}$ &   1028.2 $\pm$    44.0 & 5500 $\pm$  334 & 0.084 $\pm$ 0.010 &  \\      
   V1020 Cyg       & DCEP     &            &   4.920 & 1.25 $\pm$ 0.12 &  3.100 &  9 &  0.661 &  4.604$^{+1.070}_{-0.749}$ &    872.7 $\pm$    42.6 & 5375 $\pm$  253 & 0.102 $\pm$ 0.009 &  \\      
   V1025 Cyg       & DCEP     & DCEP\_F     &   6.962 & 1.04 $\pm$ 0.10 &  4.100 &  9 &  0.508 &  3.627$^{+0.475}_{-0.380}$ &   1691.6 $\pm$    53.3 & 5625 $\pm$  221 & 0.098 $\pm$ 0.007 &  \\      
   V1033 Cyg       & DCEP     & DCEP\_F     &   4.950 & 1.00 $\pm$ 0.10 &  3.500 &  9 &  0.346 &  2.723$^{+0.282}_{-0.235}$ &    998.5 $\pm$    68.6 & 5250 $\pm$  375 & 0.102 $\pm$ 0.014 &  \\      
   V1046 Cyg       & DCEP     & DCEP\_F     &   4.944 & 1.07 $\pm$ 0.11 &  2.600 &  9 &  0.275 &  3.359$^{+0.372}_{-0.307}$ &   1283.7 $\pm$    43.6 & 5750 $\pm$  289 & 0.129 $\pm$ 0.012 &  \\      
   V1364 Cyg       & DCEP     &            &  12.976 & 1.22 $\pm$ 0.12 &  4.600 &  9 &  0.723 &  5.796$^{+0.972}_{-0.741}$ &   2916.1 $\pm$    53.4 & 5125 $\pm$  153 & 0.139 $\pm$ 0.008 &  \\      
   V1397 Cyg       & DCEP     & DCEP\_F     &   4.640 & 0.68 $\pm$ 0.16 &  3.100 & 11 &  0.320 &  3.228$^{+0.349}_{-0.289}$ &    817.4 $\pm$    32.1 & 4875 $\pm$  208 & 0.120 $\pm$ 0.010 &  \\      
   EK Del          & AHB1:    & ACEP\_F     &   2.047 & 0.12 $\pm$ 0.01 &  5.435 &  1 &  0.965 &  5.184$^{+0.979}_{-0.739}$ &    390.2 $\pm$    12.0 & 6500 $\pm$  289 & 0.027 $\pm$ 0.002 &  \\      
   BW Gem          & DCEP     & DCEP\_F     &   2.635 & 0.55 $\pm$ 0.06 &  2.688 &  1 &  0.371 &  2.767$^{+0.405}_{-0.317}$ &    432.4 $\pm$     5.7 & 6000 $\pm$  188 & 0.067 $\pm$ 0.004 &  \\      
   DF Lac          & DCEP     & DCEP\_F     &   4.479 & 0.57 $\pm$ 0.02 &  4.651 &  1 &  0.830 &  4.686$^{+0.896}_{-0.667}$ &   1474.0 $\pm$    31.7 & 5750 $\pm$  189 & 0.077 $\pm$ 0.005 &  \\      
   FQ Lac          & CEP:?    & DCEP\_F     &  11.266 & 0.55 $\pm$ 0.06 &  8.470 & 11 &  1.502 & 12.321$^{+2.254}_{-1.805}$ &   1217.2 $\pm$    73.4 & 5125 $\pm$  613 & 0.049 $\pm$ 0.010 &  \\      
   V411 Lac       & DCEPS    &            &   2.908 & 0.15 $\pm$ 0.01 &  1.277 &  1 &  0.062 &  1.302$^{+0.065}_{-0.059}$ &   1503.3 $\pm$    22.5 & 5750 $\pm$  144 & 0.285 $\pm$ 0.014 &  \\      
   TY Mon          & DCEP     &            &   4.023 & 0.54 $\pm$ 0.05 &  3.745 &  1 &  0.801 &  3.772$^{+0.876}_{-0.618}$ &   1092.1 $\pm$    15.4 & 5625 $\pm$  153 & 0.087 $\pm$ 0.005 &  \\      
   VZ Mon          & DCEP     &            &   5.090 & 0.98 $\pm$ 0.09 &  4.500 &  9 &  1.073 &  4.413$^{+1.146}_{-0.789}$ &   1010.7 $\pm$    42.6 & 5250 $\pm$  189 & 0.080 $\pm$ 0.006 &  \\      
   YY Mon          & DCEP     & DCEP\_F     &   3.455 & 0.63 $\pm$ 0.06 &  7.300 &  9 &  1.933 & 11.013$^{+3.012}_{-2.245}$ &    776.9 $\pm$    24.7 & 6000 $\pm$  236 & 0.033 $\pm$ 0.003 &  \\      
   BE Mon          & DCEP     & DCEP\_F     &   2.705 & 0.55 $\pm$ 0.04 &  2.183 &  1 &  0.261 &  2.254$^{+0.285}_{-0.229}$ &   1121.0 $\pm$    36.0 & 6000 $\pm$  316 & 0.132 $\pm$ 0.013 &  \\      
   BV Mon          & DCEP     &            &   3.014 & 0.57 $\pm$ 0.06 &  3.571 &  1 &  0.547 &  3.634$^{+0.593}_{-0.455}$ &   1436.1 $\pm$    43.2 & 5875 $\pm$  168 & 0.095 $\pm$ 0.005 &  \\      
   CS Mon          & DCEP     &            &   6.732 & 0.53 $\pm$ 0.03 &  3.021 &  1 &  0.561 &  3.119$^{+0.627}_{-0.455}$ &   1355.8 $\pm$    21.5 & 5625 $\pm$  168 & 0.120 $\pm$ 0.007 &  \\      
   FT Mon          & DCEP     &            &   3.422 & 0.28 $\pm$ 0.03 &  5.025 &  1 &  0.973 &  5.084$^{+1.061}_{-0.771}$ &    451.0 $\pm$     9.2 & 4875 $\pm$  125 & 0.055 $\pm$ 0.003 &  \\      
   V446 Mon       & DCEP     &            &   1.919 & 0.83 $\pm$ 0.01 &  4.700 &  9 &  0.954 &  6.888$^{+1.495}_{-1.095}$ &    315.7 $\pm$    11.4 & 5750 $\pm$  237 & 0.035 $\pm$ 0.003 &  \\      
   V447 Mon       & DCEP     &            &   2.484 & 0.93 $\pm$ 0.02 &  4.200 &  9 &  0.867 &  5.439$^{+1.206}_{-0.873}$ &    428.8 $\pm$    50.5 & 6000 $\pm$  485 & 0.043 $\pm$ 0.007 &  \\      
   CR Ori          & DCEP     & DCEP\_F     &   4.911 & 0.53 $\pm$ 0.02 &  4.700 &  9 &  1.073 &  4.866$^{+1.206}_{-0.841}$ &    996.6 $\pm$    21.3 & 5250 $\pm$  189 & 0.076 $\pm$ 0.005 &  \\      
   DF Ori          & DCEP     &            &   3.181 & 0.73 $\pm$ 0.07 &  4.100 &  9 &  1.434 &  4.936$^{+1.882}_{-1.193}$ &    460.2 $\pm$     6.5 & 5250 $\pm$  168 & 0.059 $\pm$ 0.004 &  \\      
   AU Peg          & CWB      & BLHER      &   2.412 & 0.10 $\pm$ 0.01 &  0.582 &  1 &  0.016 &  0.588$^{+0.016}_{-0.015}$ &     86.2 $\pm$     3.1 & 5625 $\pm$  221 & 0.156 $\pm$ 0.012 &  \\      
   QQ Per          & CEP?     & WVIR       &  11.194 & 0.10 $\pm$ 0.01 &  5.291 &  1 &  0.649 &  5.366$^{+0.692}_{-0.560}$ &    189.9 $\pm$     8.8 & 5000 $\pm$  237 & 0.032 $\pm$ 0.003 &  \\      
   SX Per          & DCEP     & DCEP\_F     &   4.290 & 0.54 $\pm$ 0.05 &  3.636 &  1 &  0.677 &  3.587$^{+0.717}_{-0.528}$ &   1775.4 $\pm$    40.3 & 5750 $\pm$  189 & 0.109 $\pm$ 0.007 &  \\      
   UY Per          & DCEP     & DCEP\_F     &   5.365 & 0.89 $\pm$ 0.01 &  2.000 &  9 &  0.185 &  2.527$^{+0.244}_{-0.206}$ &   1244.2 $\pm$    26.2 & 5500 $\pm$  153 & 0.181 $\pm$ 0.010 &  \\      
   VY Per          & DCEP     & DCEP\_F     &   5.532 & 0.95 $\pm$ 0.02 &  1.700 &  9 &  0.150 &  2.359$^{+0.217}_{-0.184}$ &   1126.0 $\pm$    20.6 & 5375 $\pm$  125 & 0.212 $\pm$ 0.010 &  \\      
   DW Per          & DCEP     & DCEP\_F     &   3.650 & 0.62 $\pm$ 0.03 &  2.400 &  9 &  0.347 &  3.314$^{+0.509}_{-0.396}$ &    599.0 $\pm$    14.1 & 5875 $\pm$  188 & 0.092 $\pm$ 0.006 &  \\      
   HQ Per          & DCEP     & DCEP\_F     &   8.638 & 0.54 $\pm$ 0.02 &  4.400 &  9 &  1.150 &  5.574$^{+1.561}_{-1.090}$ &   1735.3 $\pm$    23.7 & 5375 $\pm$  125 & 0.102 $\pm$ 0.005 &  \\      
   HZ Per          & DCEP     &            &  11.279 & 1.31 $\pm$ 0.11 &  3.300 &  9 &  0.978 &  3.685$^{+1.197}_{-0.780}$ &   1305.8 $\pm$    26.6 & 4875 $\pm$  125 & 0.143 $\pm$ 0.007 &  \\      
   Y Sct           & DCEP     & DCEP\_F     &  10.341 & 0.79 $\pm$ 0.02 &  2.119 &  1 &  0.363 &  2.210$^{+0.409}_{-0.301}$ &   5149.0 $\pm$   119.0 & 5250 $\pm$  189 & 0.381 $\pm$ 0.026 &  \\      
   TY Sct          & DCEP     & DCEP\_F     &  11.053 & 0.93 $\pm$ 0.02 &  2.747 &  1 &  0.470 &  2.855$^{+0.527}_{-0.389}$ &   4646.1 $\pm$   160.9 & 5250 $\pm$  189 & 0.279 $\pm$ 0.020 &  \\      
   BX Sct          & DCEP     &            &   6.411 & 1.32 $\pm$ 0.08 &  1.600 &  9 &  0.208 &  2.574$^{+0.354}_{-0.280}$ &   1244.1 $\pm$    33.9 & 5125 $\pm$  226 & 0.260 $\pm$ 0.022 &  \\      
   CK Sct          & DCEP     &            &   7.415 & 0.82 $\pm$ 0.02 &  1.698 &  1 &  0.288 &  1.770$^{+0.324}_{-0.240}$ &   1476.0 $\pm$    23.6 & 5250 $\pm$  168 & 0.255 $\pm$ 0.016 &  \\      
   CM Sct          & DCEP     & DCEP\_F     &   3.917 & 0.78 $\pm$ 0.04 &  2.387 &  1 &  0.455 &  2.488$^{+0.515}_{-0.369}$ &   1514.0 $\pm$    65.7 & 5875 $\pm$  420 & 0.147 $\pm$ 0.019 &  \\      
   CN Sct          & DCEP     &            &   9.992 & 1.32 $\pm$ 0.13 &  2.200 &  9 &  0.216 &  2.062$^{+0.212}_{-0.176}$ &   2005.6 $\pm$    66.8 & 4875 $\pm$  221 & 0.266 $\pm$ 0.023 &  \\      
   AA Ser          & DCEP     &            &  17.141 & 1.29 $\pm$ 0.14 &  2.700 &  9 &  1.022 &  3.529$^{+1.485}_{-0.890}$ &   3685.2 $\pm$   183.7 & 4625 $\pm$  277 & 0.326 $\pm$ 0.037 &  \\      
   DV Ser          & DCEP     &            &  23.054 & 2.06 $\pm$ 0.21 &  5.000 &  9 &  1.362 &  5.091$^{+1.507}_{-1.016}$ &  20901.9 $\pm$  1716.7 & 7500 $\pm$  530 & 0.160 $\pm$ 0.021 &  \\      
   DG Sge          & DCEP     &            &   4.437 & 1.34 $\pm$ 0.13 &  2.400 &  9 &  0.252 &  2.787$^{+0.307}_{-0.254}$ &   1010.3 $\pm$    29.5 & 5875 $\pm$  250 & 0.119 $\pm$ 0.010 &  \\      
   GX Sge          & DCEP     &            &  12.900 & 1.23 $\pm$ 0.12 &  3.500 &  9 &  0.824 &  3.829$^{+0.988}_{-0.673}$ &   3588.2 $\pm$    78.0 & 5250 $\pm$  153 & 0.193 $\pm$ 0.011 &  \\      
   GY Sge          & DCEP     &            &  51.790 & 1.18 $\pm$ 0.11 &  2.630 & 11 &  0.561 &  3.678$^{+0.855}_{-0.599}$ &  18254.3 $\pm$   516.2 & 4625 $\pm$  125 & 0.745 $\pm$ 0.040 &  \\      
   AV Tau          & DCEP     & DCEP\_F     &   3.616 & 0.84 $\pm$ 0.08 &  2.400 &  9 &  0.370 &  3.486$^{+0.575}_{-0.438}$ &    581.4 $\pm$    31.4 & 5375 $\pm$  264 & 0.108 $\pm$ 0.010 &  \\      
   AS Vul          & DCEP     &            &  12.225 & 1.17 $\pm$ 0.12 &  3.800 &  9 &  0.639 &  3.581$^{+0.647}_{-0.482}$ &   4079.4 $\pm$   142.3 & 5375 $\pm$  208 & 0.181 $\pm$ 0.014 &  \\      
   DG Vul          & DCEP     &            &  13.608 & 1.19 $\pm$ 0.12 &  2.400 &  9 &  0.253 &  2.953$^{+0.327}_{-0.269}$ &   4010.6 $\pm$   132.2 & 5125 $\pm$  189 & 0.312 $\pm$ 0.022 &  \\      
   FO Car          & DCEP     & DCEP\_F     &  10.357 & 0.47 $\pm$ 0.02 &  3.356 &  1 &  0.399 &  3.527$^{+0.443}_{-0.356}$ &   1985.9 $\pm$   103.0 & 5250 $\pm$  208 & 0.150 $\pm$ 0.012 &  \\      
   OO Cen          & DCEP     & DCEP\_F     &  12.880 & 0.99 $\pm$ 0.14 &  3.900 &  9 &  1.233 &  5.473$^{+1.893}_{-1.221}$ &   4108.9 $\pm$   312.1 & 5375 $\pm$  394 & 0.177 $\pm$ 0.024 &  \\      
   TX Cen          & DCEP     & DCEP\_F     &  17.098 & 0.94 $\pm$ 0.04 &  2.900 &  9 &  0.414 &  2.685$^{+0.409}_{-0.316}$ &   5819.1 $\pm$   178.8 & 5125 $\pm$  264 & 0.311 $\pm$ 0.030 &  \\      
   RW CMa          & DCEP     & DCEP\_F     &   5.730 & 0.46 $\pm$ 0.08 &  2.700 &  9 &  0.366 &  3.259$^{+0.469}_{-0.368}$ &    939.5 $\pm$    40.1 & 5125 $\pm$  189 & 0.134 $\pm$ 0.010 &  \\      
   IQ Nor          & DCEP     & DCEP\_F     &   8.220 & 0.68 $\pm$ 0.04 &  1.742 &  1 &  0.183 &  1.797$^{+0.198}_{-0.164}$ &   2340.2 $\pm$   156.5 & 5125 $\pm$  208 & 0.328 $\pm$ 0.027 &  \\      
   RS Nor          & DCEP     & DCEP\_F     &   6.198 & 0.58 $\pm$ 0.04 &  2.155 &  1 &  0.242 &  2.232$^{+0.263}_{-0.215}$ &   2024.8 $\pm$    84.8 & 5250 $\pm$  153 & 0.235 $\pm$ 0.014 &  \\      
   BM Pup          & DCEP     & DCEP\_F     &   7.199 & 0.57 $\pm$ 0.06 &  4.167 &  1 &  0.529 &  4.363$^{+0.586}_{-0.467}$ &   3317.4 $\pm$   107.2 & 5500 $\pm$  250 & 0.142 $\pm$ 0.012 &  \\      
   CK Pup          & DCEP     & DCEP\_F     &   7.420 & 0.58 $\pm$ 0.16 &  6.900 &  9 &  1.914 &  8.429$^{+2.516}_{-1.722}$ &    982.9 $\pm$    25.1 & 4375 $\pm$  204 & 0.074 $\pm$ 0.006 &  \\      
   WY Pup          & DCEP     & DCEP\_F     &   5.251 & 0.26 $\pm$ 0.03 &  4.854 &  1 &  0.705 &  4.955$^{+0.764}_{-0.595}$ &   2249.4 $\pm$    56.7 & 5875 $\pm$  168 & 0.088 $\pm$ 0.005 &  \\      
   WZ Pup          & DCEP     & DCEP\_F     &   5.027 & 0.20 $\pm$ 0.02 &  4.950 &  1 &  0.798 &  4.972$^{+0.854}_{-0.652}$ &   2712.8 $\pm$   181.0 & 5875 $\pm$  406 & 0.095 $\pm$ 0.012 &  \\      
   V470 Sco       & DCEP     &            &  16.262 & 1.55 $\pm$ 0.12 &  1.300 &  9 &  0.217 &  2.000$^{+0.359}_{-0.267}$ &   4623.2 $\pm$   127.0 & 5125 $\pm$  208 & 0.618 $\pm$ 0.048 &  \\      
   X Sct           & DCEP     &            &   4.198 & 0.58 $\pm$ 0.03 &  1.848 &  1 &  0.253 &  1.918$^{+0.280}_{-0.218}$ &   1492.4 $\pm$    25.9 & 5625 $\pm$  153 & 0.205 $\pm$ 0.011 &  \\      
   CR Ser          & DCEP     & DCEP\_F     &   5.301 & 0.97 $\pm$ 0.02 &  1.400 &  9 &  0.085 &  1.435$^{+0.089}_{-0.080}$ &   1196.3 $\pm$    14.0 & 5375 $\pm$  125 & 0.265 $\pm$ 0.012 &  \\      
   AY Sgr          & DCEP     & DCEP\_F     &   6.570 & 0.84 $\pm$ 0.01 &  1.949 &  1 &  0.224 &  2.020$^{+0.245}_{-0.198}$ &   2285.7 $\pm$    72.2 & 5250 $\pm$  221 & 0.276 $\pm$ 0.022 &  \\      
   V1954 Sgr       & DCEP     & DCEP\_F     &   6.179 & 0.82 $\pm$ 0.08 &  2.101 &  1 &  0.329 &  2.189$^{+0.368}_{-0.277}$ &   1838.7 $\pm$    81.8 & 5875 $\pm$  420 & 0.183 $\pm$ 0.024 &  \\      
   V773 Sgr       & DCEP     &            &   5.748 & 1.53 $\pm$ 0.01 &  1.100 &  9 &  0.123 &  1.805$^{+0.213}_{-0.173}$ &    929.3 $\pm$    29.2 & 5250 $\pm$  208 & 0.312 $\pm$ 0.024 &  \\      
   EK Pup          & DCEPS    & DCEP\_1O    &   2.626 & 0.31 $\pm$ 0.03 &  3.937 &  1 &  0.609 &  4.086$^{+0.676}_{-0.515}$ &   1670.4 $\pm$    41.2 & 5875 $\pm$  255 & 0.093 $\pm$ 0.008 &  \\      
   SU Sct          & CWB      &            &   1.468 & 0.43 $\pm$ 0.04 &  2.500 &  1 &  0.162 &  2.598$^{+0.173}_{-0.154}$ &     55.9 $\pm$     1.6 & 6000 $\pm$  224 & 0.026 $\pm$ 0.002 &  \\      
   V5567 Sgr       & DCEP     &            &   9.763 & 0.96 $\pm$ 0.10 &  1.548 &  1 &  0.230 &  1.609$^{+0.256}_{-0.195}$ &   1791.3 $\pm$    43.5 & 5500 $\pm$  189 & 0.280 $\pm$ 0.019 &  \\      
   ASAS 181024-20  & DCEP     &            &  24.399 & 1.42 $\pm$ 0.81 &  4.000 & 13 &  1.389 &  2.991$^{+1.184}_{-0.691}$ &   5784.7 $\pm$   404.8 & 4000 $\pm$  125 & 0.369 $\pm$ 0.025 &  \\      
   ASAS 171305-43  & DCEP     &            &   9.561 & 1.58 $\pm$ 0.16 &  3.500 & 14 &  1.443 &  2.376$^{+1.144}_{-0.611}$ &   6441.3 $\pm$   791.8 & 5375 $\pm$  547 & 0.246 $\pm$ 0.046 &  \\      
   BD -04~4569      & DCEP     &            &  13.833 & 1.26 $\pm$ 0.13 &  1.522 &  1 &  0.149 &  1.566$^{+0.160}_{-0.134}$ &   6047.9 $\pm$   136.5 & 6000 $\pm$  265 & 0.440 $\pm$ 0.037 &  \\      
   BE Pup          & CWB:     & DCEP\_MU &   2.871 & 0.80 $\pm$ 0.08 &  5.025 &  1 &  0.687 &  5.308$^{+0.771}_{-0.604}$ &    515.7 $\pm$    24.6 & 6500 $\pm$  335 & 0.033 $\pm$ 0.003 &  \\      
   CP Vel          & DCEP     & DCEP\_F     &   9.842 & 0.87 $\pm$ 0.09 &  6.410 &  1 &  1.181 &  6.551$^{+1.295}_{-0.957}$ &   3524.5 $\pm$    81.4 & 5250 $\pm$  153 & 0.104 $\pm$ 0.006 &  \\      
   DD Vel          & CWA      & WVIR       &  13.186 & 1.00 $\pm$ 0.10 &  3.500 & 15 &  0.235 &  2.075$^{+0.143}_{-0.127}$ &   1624.0 $\pm$    51.0 & 5625 $\pm$  221 & 0.113 $\pm$ 0.009 &  \\      
   V911 Mon        & DCEP     & DCEP\_F     &   4.980 & 0.40 $\pm$ 0.10 &  3.322 &  1 &  0.514 &  3.405$^{+0.562}_{-0.430}$ &    460.1 $\pm$    18.8 & 4500 $\pm$  204 & 0.099 $\pm$ 0.009 &  \\      
   V637 Aur        & DCEP     &            &   7.850 & 0.39 $\pm$ 0.10 &  6.050 & 11 &  1.303 &  4.850$^{+1.125}_{-0.805}$ &   5185.9 $\pm$    52.8 & 5500 $\pm$  088 & 0.122 $\pm$ 0.004 &  \\      
   V891 Per        & DCEP     &            &   3.220 & 0.49 $\pm$ 0.12 &  2.230 & 11 &  0.336 &  3.207$^{+0.515}_{-0.396}$ &    240.0 $\pm$     8.3 & 4000 $\pm$  153 & 0.135 $\pm$ 0.010 &  \\      
   PV Cam          & DCEP     &            &   3.090 & 0.58 $\pm$ 0.11 &  5.520 & 11 &  0.997 &  5.104$^{+0.989}_{-0.732}$ &   1561.3 $\pm$    63.4 & 5500 $\pm$  250 & 0.073 $\pm$ 0.006 &  \\      
   QS Cam          & DCEP     &            &   5.120 & 0.52 $\pm$ 0.10 &  4.040 & 11 &  0.808 &  6.000$^{+1.290}_{-0.938}$ &    846.8 $\pm$    39.6 & 4625 $\pm$  221 & 0.104 $\pm$ 0.010 &  \\      
   OX Cam          & DCEP     & DCEP\_F     &   5.070 & 0.35 $\pm$ 0.15 &  1.460 & 11 &  0.064 &  1.345$^{+0.060}_{-0.055}$ &    456.9 $\pm$    20.9 & 3900 $\pm$  194 & 0.299 $\pm$ 0.028 &  \\      
   V359 Cam        & DCEP     & DCEP\_F     &   6.600 & 0.57 $\pm$ 0.18 &  4.808 &  1 &  0.808 &  4.938$^{+0.888}_{-0.668}$ &    995.8 $\pm$    79.4 & 4625 $\pm$  221 & 0.095 $\pm$ 0.009 &  \\      
   V1206 Cas       & DCEP     & DCEP\_F     &   4.740 & 0.69 $\pm$ 0.07 &  3.413 &  1 &  0.380 &  3.515$^{+0.411}_{-0.336}$ &    745.7 $\pm$    36.3 & 5125 $\pm$  168 & 0.095 $\pm$ 0.006 &  \\      
   V1100 Cas       & DCEP     &            &   4.710 & 0.56 $\pm$ 0.18 &  2.860 & 11 &  0.386 &  3.697$^{+0.529}_{-0.416}$ &    550.0 $\pm$    26.7 & 4250 $\pm$  168 & 0.141 $\pm$ 0.011 &  \\      
   V1154 Cas       & DCEP     &            &   2.110 & 0.46 $\pm$ 0.10 &  3.704 &  1 &  0.900 &  3.787$^{+1.011}_{-0.682}$ &   1334.4 $\pm$    39.1 & 5625 $\pm$  153 & 0.097 $\pm$ 0.005 &  \\      
   V911 Cep        & DCEP     & DCEP\_F    &   4.280 & 0.55 $\pm$ 0.10 &  2.550 & 11 &  0.176 &  2.389$^{+0.170}_{-0.149}$ &    458.6 $\pm$    17.8 & 4250 $\pm$  153 & 0.144 $\pm$ 0.010 &  \\      
   V901 Cep        & DCEP     &            &   9.000 & 0.54 $\pm$ 0.07 &  2.730 & 11 &  0.370 &  3.032$^{+0.437}_{-0.342}$ &    973.9 $\pm$    32.3 & 3900 $\pm$  143 & 0.233 $\pm$ 0.017 &  \\      
   SU Cru          & DCEP     &            &  12.848 & 0.94 $\pm$ 0.09 &  1.100 &  9 &  0.860 &  4.079$^{+2.960}_{-1.862}$ &   2361.3 $\pm$    89.4 & 4750 $\pm$  208 & 0.608 $\pm$ 0.051 &  \\      
   V1210 Cen       & CEP(B)   &            &   4.317 & 0.39 $\pm$ 0.04 &  2.041 &  1 &  0.187 &  2.107$^{+0.202}_{-0.170}$ &   1316.3 $\pm$   143.6 & 4375 $\pm$  344 & 0.288 $\pm$ 0.043 &  \\      
   V382 Car        & DCEP:    &            &       -  & 0.36 $\pm$ 0.10 &  1.900 & 16 &  1.580 &  2.023$^{+2.053}_{-0.808}$ & 212079 $\pm$ 12328 & 5625 $\pm$  312 & 2.377 $\pm$ 0.253 &  \\      
   V701 Car        & CEP(B)   &            &   4.089 & 0.50 $\pm$ 0.05 &  2.058 &  1 &  0.336 &  2.138$^{+0.376}_{-0.280}$ &    632.7 $\pm$    17.5 & 4875 $\pm$  153 & 0.160 $\pm$ 0.010 &  \\      
   V898 Cen        & DCEPS    & DCEP\_1O    &   3.527 & 0.19 $\pm$ 0.02 &  1.400 &  9 &  0.124 &  2.233$^{+0.206}_{-0.174}$ &   1230.3 $\pm$   323.4 & 4750 $\pm$  614 & 0.345 $\pm$ 0.086 &  \\      
   ID 1            & DCEP     &            &   9.036 & 2.77 $\pm$ 0.54 &  7.900 &  8 &  0.497 &  4.396$^{+2.544}_{-1.575}$  &   1441.6 $\pm$   260.7 & 4125 $\pm$  409 & 0.088 $\pm$ 0.017 &  \\      
   ID 2            & DCEP     &            &  10.260 & 4.98 $\pm$ 1.00 & 11.500 &  8 &  1.250 &  4.633$^{+2.669}_{-1.732}$  &  10250.9 $\pm$  1736.0 & 7500 $\pm$  743 & 0.049 $\pm$ 0.009 &  \\      
   ID 3            & DCEP     &            &   9.996 & 5.20 $\pm$ 1.40 & 10.500 &  8 &  1.199 &                             &   4081.2 $\pm$  1707.5 & 5000 $\pm$  533 & 0.076 $\pm$ 0.020 &  \\      
   ID 4            & DCEP     &            &   6.644 & 2.38 $\pm$ 0.50 &  4.800 &  8 &  0.297 &  5.535$^{+2.591}_{-1.704}$ &    922.5 $\pm$   255.6 & 3900 $\pm$  442 & 0.129 $\pm$ 0.030 &  \\      
   ID 5            & DCEP     &            &   4.407 & 3.82 $\pm$ 0.75 &  8.700 &  8 &  0.736 &  3.172$^{+2.599}_{-1.575}$ &    692.9 $\pm$   301.7 & 4750 $\pm$  604 & 0.042 $\pm$ 0.012 &  \\      

\end{longtable}

==> (inline-1) <==
\begin{longtable}{lllllllllll}
\caption{Different reddening values} \\
\hline  \hline
   Name   &  $E(B-V)$ & $\sigma$ & $E(B-V)$ & $\sigma$ & $E(B-V)$ & $E(B-V)$ & $\sigma$ & $E(B-V)$ & $\sigma$ & Remarks \\  
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
   Name   &  $E(B-V)$ & $\sigma$ & $E(B-V)$ & $\sigma$ & $E(B-V)$ & $E(B-V)$ & $\sigma$ & $E(B-V)$ & $\sigma$ & Remarks \\  
\hline
\endhead
\hline
\endfoot
   AA Gem          & 0.340 & 0.040 & -     & -     & 0.327 & 0.461 & 0.054 & 0.272 & 0.057 &  \\ 
   AA Mon          & 0.770 & 0.020 & -     & -     & 0.628 & 0.972 & 0.093 & 0.679 & 0.087 &  \\ 
   AB Cam          & 0.620 & 0.040 & -     & -     & 0.800 & 0.951 & 0.105 & 0.575 & 0.204 &  \\ 
   AC Mon          & 0.510 & 0.030 & -     & -     & 0.464 & 0.464 & 0.144 & 0.560 & 0.314 &  \\ 
   AD Cam          & 0.870 & 0.010 & -     & -     & 0.830 & 0.973 & 0.058 & 0.875 & 0.110 &  \\ 
   AD Cru          & 0.640 & 0.010 & -     & -     & 0.426 & 0.568 & 0.081 & -     & -     &  \\ 
   AD Gem          & 0.210 & 0.050 & -     & -     & 0.141 & 0.172 & 0.028 & 0.055 & 0.044 &  \\ 
   AD Pup          & 0.360 & 0.020 & -     & -     & 0.257 & 0.498 & 0.084 & 0.240 & 0.078 &  \\ 
   AE Tau          & 0.570 & 0.060 & -     & -     & 0.526 & 0.832 & 0.070 & 0.455 & 0.018 &  \\ 
   AE Vel          & 0.690 & 0.060 & -     & -     & 0.338 & 0.368 & 0.136 & -     & -     &  \\ 
   AG Cru          & 0.240 & 0.020 & -     & -     & 0.243 & 0.243 & 0.146 & -     & -     &  \\ 
   AH Vel          & 0.040 & 0.020 & -     & -     & 0.057 & 0.057 & 0.056 & -     & -     &  \\ 
   $\alpha$ UMi        & 0.020 & 0.010 & -     & -     & 0.007 & 0.007 & 0.015 & -     & -     &  \\ 
   AN Aur          & 0.540 & 0.040 & -     & -     & 0.346 & 0.514 & 0.070 & 0.436 & 0.050 &  \\ 
   AO Aur          & 0.440 & 0.040 & -     & -     & 0.393 & 0.620 & 0.122 & 0.388 & 0.072 &  \\ 
   AO CMa          & 0.690 & 0.070 & -     & -     & 0.157 & 0.279 & 0.112 & 0.525 & 0.071 &  \\ 
   AP Pup          & 0.250 & 0.030 & -     & -     & 0.354 & 0.354 & 0.082 & -     & -     &  \\ 
   AP Sgr          & 0.180 & 0.010 & -     & -     & 0.236 & 0.236 & 0.109 & 0.230 & 0.075 &  \\ 
   AQ Car          & 0.170 & 0.010 & -     & -     & 0.197 & 0.296 & 0.085 & -     & -     &  \\ 
   AQ Pup          & 0.530 & 0.020 & 0.486 & 0.023 & 0.186 & 0.249 & 0.130 & 0.302 & 0.059 &  \\ 
   AS Per          & 0.680 & 0.040 & -     & -     & 0.670 & 0.670 & 0.123 & 0.621 & 0.162 &  \\ 
   AT Pup          & 0.170 & 0.010 & -     & -     & 0.185 & 0.185 & 0.008 & -     & -     &  \\ 
   AV Cir          & 0.370 & 0.010 & -     & -     & 0.176 & 0.176 & 0.047 & -     & -     &  \\ 
   AV Sgr          & 1.240 & 0.030 & -     & -     & 1.421 & 1.440 & 0.150 & 1.099 & 0.398 &  \\ 
   AW Per          & 0.480 & 0.020 & 0.520 & 0.017 & 0.588 & 0.588 & 0.087 & 0.488 & 0.055 &  \\ 
   AX Cir          & 0.270 & 0.120 & 0.313 & 0.017 & 0.128 & 0.128 & 0.042 & -     & -     &  \\ 
   AX Vel          & 0.260 & 0.040 & -     & -     & 0.114 & 0.114 & 0.073 & -     & -     &  \\ 
   AY Cen          & 0.360 & 0.070 & -     & -     & 0.211 & 0.211 & 0.054 & -     & -     &  \\ 
   AZ Cen          & 0.170 & 0.010 & -     & -     & 0.296 & 0.296 & 0.056 & -     & -     &  \\ 
   BB Cen          & 0.380 & 0.040 & -     & -     & 0.338 & 0.527 & 0.065 & -     & -     &  \\ 
   BB Gem          & 0.430 & 0.040 & -     & -     & 0.474 & 0.612 & 0.102 & 0.452 & 0.092 &  \\ 
   BB Her          & 0.390 & 0.040 & -     & -     & 0.366 & 0.460 & 0.025 & 0.359 & 0.055 &  \\ 
   BB Sgr          & 0.280 & 0.010 & 0.290 & 0.017 & 0.235 & 0.235 & 0.089 & 0.304 & 0.071 &  \\ 
   BC Pup          & 0.800 & 0.080 & -     & -     & 0.236 & 0.780 & 0.051 & 0.708 & 0.081 &  \\ 
   BD Cas          & 1.010 & 0.100 & -     & -     & 0.529 & 0.582 & 0.081 & 0.850 & 0.148 &  HRD \\ 
   $\beta$ Dor        & 0.070 & 0.010 & -.007 & 0.017 & 0.014 & 0.014 & 0.016 & -     & -     &  \\ 
   BF Oph          & 0.260 & 0.020 & 0.219 & 0.017 & 0.281 & 0.281 & 0.071 & 0.235 & 0.031 &  \\ 
   BG Cru          & 0.100 & 0.020 & -     & -     & 0.148 & 0.148 & 0.036 & -     & -     &  \\ 
   BG Lac          & 0.340 & 0.020 & 0.282 & 0.017 & 0.187 & 0.187 & 0.040 & 0.286 & 0.032 &  \\ 
   BG Vel          & 0.430 & 0.010 & -     & -     & 0.073 & 0.073 & 0.161 & -     & -     &  \\ 
   BK Aur          & 0.390 & 0.030 & -     & -     & 0.396 & 0.418 & 0.052 & 0.375 & 0.025 &  \\ 
   BM Per          & 0.920 & 0.060 & -     & -     & 0.966 & 1.023 & 0.117 & 0.951 & 0.475 &  \\ 
   BN Pup          & 0.420 & 0.020 & 0.485 & 0.020 & 0.163 & 0.358 & 0.165 & 0.490 & 0.095 &  \\ 
   BP Cir          & 0.260 & 0.040 & -     & -     & 0.166 & 0.166 & 0.049 & -     & -     &  \\ 
   BQ Ser          & 0.780 & 0.010 & -     & -     & 0.766 & 0.766 & 0.114 & 0.706 & 0.080 &  \\ 
   BZ Cyg          & 0.830 & 0.020 & -     & -     & 0.665 & 0.665 & 0.073 & 0.987 & 0.157 &  \\ 
   CD Cyg          & 0.510 & 0.020 & 0.593 & 0.016 & 0.641 & 0.704 & 0.071 & 0.458 & 0.154 &  \\ 
   CE CasA         & 0.560 & 0.060 & -     & -     & 0.476 & 0.577 & 0.098 & 0.443 & 0.075 &  \\ 
   CE CasB         & 0.530 & 0.050 & -     & -     & 0.476 & 0.653 & 0.098 & 0.550 & 0.044 &  \\ 
   CE Pup          & 0.740 & 0.070 & -     & -     & 0.205 & 0.694 & 0.047 & -     & -     &  \\ 
   CF Cas          & 0.560 & 0.020 & 0.569 & 0.017 & 0.473 & 0.575 & 0.098 & 0.410 & 0.059 &  \\ 
   CH Cas          & 0.940 & 0.040 & -     & -     & 1.035 & 1.141 & 0.116 & 1.080 & 0.117 &  \\ 
   CI Per          & 0.260 & 0.030 & -     & -     & 0.411 & 0.637 & 0.419 & 0.300 & 0.029 &  \\ 
   CN Car          & 0.440 & 0.050 & -     & -     & 0.238 & 0.304 & 0.064 & -     & -     &  \\ 
   CP Cep          & 0.680 & 0.040 & -     & -     & 0.710 & 1.108 & 0.090 & 0.681 & 0.098 &  \\ 
   CR Cep          & 0.700 & 0.010 & -     & -     & 0.618 & 0.618 & 0.151 & 0.645 & 0.057 &  \\ 
   CS Ori          & 0.370 & 0.030 & -     & -     & 0.388 & 0.483 & 0.042 & 0.340 & 0.075 &  \\ 
   CS Vel          & 0.720 & 0.030 & 0.757 & 0.019 & 0.339 & 0.712 & 0.165 & -     & -     &  \\ 
   CU Mon          & 0.740 & 0.003 & -     & -     & 0.670 & 1.154 & 0.075 & 0.790 & 0.116 &  \\ 
   CV Mon          & 0.700 & 0.020 & 0.726 & 0.017 & 0.470 & 0.470 & 0.097 & 0.691 & 0.382 &  \\ 
   CX Vel          & 0.700 & 0.010 & -     & -     & 0.198 & 0.290 & 0.060 & -     & -     &  \\ 
   CY Aur          & 0.790 & 0.030 & -     & -     & 0.517 & 0.759 & 0.052 & 0.728 & 0.095 &  \\ 
   CY Car          & 0.410 & 0.040 & -     & -     & 0.344 & 0.380 & 0.072 & -     & -     &  \\ 
   CY Cas          & 0.950 & 0.010 & -     & -     & 1.008 & 1.194 & 0.128 & 1.092 & 0.062 &  \\ 
   DD Cas          & 0.490 & 0.020 & 0.466 & 0.020 & 0.444 & 0.580 & 0.098 & 0.459 & 0.042 &  \\ 
   $\delta$ Cep         & 0.070 & 0.020 & 0.088 & 0.016 & 0.138 & 0.138 & 0.062 & 0.005 & 0.045 &  \\ 
   DF Cas          & 0.560 & 0.050 & -     & -     & 0.727 & 0.737 & 0.702 & 0.541 & 0.093 &  \\ 
   DK Vel          & 0.280 & 0.030 & -     & -     & 0.255 & 0.625 & 0.061 & -     & -     &  \\ 
   DL Cas          & 0.490 & 0.010 & 0.506 & 0.016 & 0.578 & 0.578 & 0.059 & 0.405 & 0.042 &  \\ 
   DR Vel          & 0.680 & 0.020 & -     & -     & 0.244 & 0.295 & 0.025 & -     & -     &  \\ 
   DT Cyg          & 0.060 & 0.020 & -     & -     & 0.049 & 0.049 & 0.064 & 0.025 & 0.044 &  \\ 
   DX Gem          & 0.430 & 0.020 & -     & -     & 0.425 & 0.576 & 0.078 & 0.381 & 0.079 &  \\ 
   DY Car          & 0.400 & 0.050 & -     & -     & 0.343 & 0.768 & 0.080 & -     & -     &  \\ 
   EE Mon          & 0.460 & 0.050 & -     & -     & 0.549 & 0.823 & 0.031 & 0.467 & 0.077 &  \\ 
   EF Tau          & 0.360 & 0.040 & -     & -     & 0.461 & 0.744 & 0.075 & 0.448 & 0.044 &  \\ 
   EK Mon          & 0.550 & 0.003 & -     & -     & 0.402 & 0.512 & 0.057 & 0.530 & 0.196 &  \\ 
   ER Aur          & 0.460 & 0.030 & -     & -     & 0.376 & 0.935 & 0.063 & 0.545 & 0.170 &  \\ 
   ER Car          & 0.110 & 0.020 & -     & -     & 0.160 & 0.160 & 0.093 & -     & -     &  \\ 
   $\eta$ Aql         & 0.140 & 0.010 & 0.167 & 0.016 & 0.155 & 0.155 & 0.052 & 0.100 & 0.067 &  \\ 
   EU Tau          & 0.170 & 0.010 & -     & -     & 0.192 & 0.192 & 0.051 & 0.220 & 0.030 &  \\ 
   EV Sct          & 0.620 & 0.010 & -     & -     & 0.857 & 0.857 & 0.102 & 0.634 & 0.130 &  \\ 
   EW Aur          & 0.580 & 0.020 & -     & -     & 0.648 & 0.820 & 0.072 & 0.576 & 0.025 &  \\ 
   EW Sct          & 1.060 & 0.110 & -     & -     & 0.182 & 0.182 & 0.073 & 0.840 & 0.111 &  \\ 
   EX Vel          & 0.730 & 0.050 & -     & -     & 0.281 & 0.787 & 0.098 & -     & -     &  \\ 
   FF Aql          & 0.200 & 0.020 & -     & -     & 0.178 & 0.178 & 0.072 & 0.200 & 0.103 &  \\ 
   FG Mon          & 0.640 & 0.060 & -     & -     & 0.336 & 0.760 & 0.331 & 0.645 & 0.119 &  \\ 
   FG Vel          & 0.840 & 0.020 & -     & -     & 0.302 & 0.532 & 0.133 & -     & -     &  \\ 
   FI Car          & 0.690 & 0.010 & -     & -     & 0.350 & 0.804 & 0.102 & -     & -     &  \\ 
   FI Mon          & 0.510 & 0.050 & -     & -     & 0.273 & 0.481 & 0.270 & 0.494 & 0.053 &  \\ 
   FM Aql          & 0.640 & 0.020 & 0.621 & 0.018 & 0.646 & 0.646 & 0.233 & 0.735 & 0.094 &  \\ 
   FM Cas          & 0.330 & 0.050 & -     & -     & 0.289 & 0.299 & 0.048 & 0.379 & 0.049 &  \\ 
   FN Aql          & 0.490 & 0.010 & 0.487 & 0.018 & 0.460 & 0.460 & 0.138 & 0.487 & 0.061 &  \\ 
   FN Vel          & 0.590 & 0.060 & -     & -     & 0.203 & 0.203 & 0.155 & -     & -     &  \\ 
   FO Cas          & 0.760 & 0.070 & -     & -     & 0.539 & 1.133 & 0.099 & 0.950 & 0.042 &  \\ 
   FR Car          & 0.330 & 0.020 & -     & -     & 0.345 & 0.447 & 0.094 & -     & -     &  \\ 
   GH Car          & 0.340 & 0.040 & -     & -     & 0.394 & 0.437 & 0.073 & -     & -     &  \\ 
   GH Lup          & 0.330 & 0.010 & -     & -     & 0.184 & 0.184 & 0.081 & -     & -     &  \\ 
   GP Per          & 0.620 & 0.070 & -     & -     & 0.571 & 0.775 & 0.060 & 0.620 & 0.084 &  \\ 
   GQ Ori          & 0.220 & 0.010 & -     & -     & 0.335 & 0.350 & 0.037 & 0.200 & 0.094 &  \\ 
   GU Nor          & 0.680 & 0.030 & -     & -     & 0.357 & 0.357 & 0.225 & -     & -     &  \\ 
   GV Aur          & 0.550 & 0.060 & -     & -     & 0.532 & 0.977 & 0.095 & 0.625 & 0.092 &  \\ 
   GX Car          & 0.380 & 0.010 & -     & -     & 0.224 & 0.291 & 0.224 & -     & -     &  \\ 
   HQ Car          & 0.410 & 0.040 & -     & -     & 0.197 & 0.544 & 0.112 & -     & -     &  \\ 
   HW Car          & 0.180 & 0.020 & -     & -     & 0.231 & 0.284 & 0.060 & -     & -     &  \\ 
   HW Pup          & 0.620 & 0.060 & -     & -     & 0.183 & 0.596 & 0.098 & 0.620 & 0.172 &  \\ 
   IN Aur          & 0.890 & 0.090 & -     & -     & 0.438 & 1.262 & 0.111 & 0.773 & 0.146 &  \\ 
   IO Car          & 0.530 & 0.030 & -     & -     & 0.349 & 0.700 & 0.081 & -     & -     &  \\ 
   IO Cas          & 0.470 & 0.100 & -     & -     & 0.604 & 1.059 & 0.175 & 0.590 & 0.070 &  \\ 
   IR Cep          & 0.410 & 0.040 & -     & -     & 0.279 & 0.279 & 0.071 & 0.447 & 0.099 &  HRD \\ 
   IT Car          & 0.210 & 0.020 & -     & -     & 0.229 & 0.229 & 0.061 & -     & -     &  \\ 
   KK Cen          & 0.560 & 0.030 & -     & -     & 0.270 & 0.698 & 0.270 & -     & -     &  \\ 
   KN Cen          & 0.730 & 0.040 & 0.737 & 0.018 & 0.426 & 0.545 & 0.422 & -     & -     &  \\ 
   KQ Sco          & 0.850 & 0.040 & -     & -     & 0.537 & 0.554 & 0.008 & -     & -     &  \\ 
   $l$ Car           & 0.150 & 0.020 & 0.111 & 0.018 & 0.113 & 0.113 & 0.025 & -     & -     &  \\ 
   LR TrA          & 0.190 & 0.070 & -     & -     & 0.117 & 0.117 & 0.041 & -     & -     &  \\ 
   LS Pup          & 0.450 & 0.010 & 0.534 & 0.019 & 0.185 & 0.381 & 0.130 & 0.392 & 0.126 &  \\ 
   MM Per          & 0.480 & 0.050 & -     & -     & 0.464 & 0.554 & 0.068 & 0.355 & 0.097 &  \\ 
   MW Cyg          & 0.650 & 0.040 & 0.681 & 0.019 & 0.448 & 0.448 & 0.198 & 0.675 & 0.234 &  \\ 
   MY Pup          & 0.100 & 0.010 & -     & -     & 0.122 & 0.122 & 0.031 & -     & -     &  \\ 
   MZ Cen          & 0.780 & 0.080 & -     & -     & 0.507 & 0.765 & 0.150 & -     & -     &  \\ 
   NT Pup          & 0.670 & 0.070 & -     & -     & 0.202 & 0.441 & 0.188 & -     & -     &  \\ 
   NY Cas          & 0.330 & 0.030 & -     & -     & 0.418 & 0.775 & 0.141 & 0.395 & 0.023 &  \\ 
   OT Per          & 1.350 & 0.140 & -     & -     & 0.923 & 1.259 & 0.145 & 1.263 & 0.201 &  \\ 
   QY Cen          & 1.210 & 0.220 & -     & -     & 0.516 & 0.561 & 0.531 & -     & -     &  \\ 
   QZ Nor          & 0.290 & 0.020 & -     & -     & 0.333 & 0.333 & 0.121 & -     & -     &  \\ 
   R Cru           & 0.160 & 0.010 & -     & -     & 0.149 & 0.149 & 0.038 & -     & -     &  \\ 
   R Mus           & 0.150 & 0.030 & -     & -     & 0.177 & 0.177 & 0.059 & -     & -     &  \\ 
   R TrA           & 0.170 & 0.030 & -     & -     & 0.114 & 0.114 & 0.043 & -     & -     &  \\ 
   RR Lac          & 0.270 & 0.020 & 0.342 & 0.017 & 0.422 & 0.490 & 0.071 & 0.335 & 0.075 &  \\ 
   RS Ori          & 0.330 & 0.010 & 0.413 & 0.018 & 0.420 & 0.420 & 0.113 & 0.310 & 0.051 &  \\ 
   RS Pup          & 0.450 & 0.010 & 0.537 & 0.018 & 0.191 & 0.191 & 0.276 & -     & -     &  \\ 
   RT Aur          & 0.060 & 0.020 & 0.101 & 0.017 & 0.058 & 0.058 & 0.043 & 0.029 & 0.107 &  \\ 
   RT Mus          & 0.320 & 0.040 & -     & -     & 0.291 & 0.291 & 0.014 & -     & -     &  \\ 
   RU Sct          & 0.910 & 0.020 & -     & -     & 1.091 & 1.091 & 0.137 & 1.144 & 0.241 &  \\ 
   RV Sco          & 0.340 & 0.010 & -     & -     & 0.299 & 0.299 & 0.107 & -     & -     &  \\ 
   RW Cam          & 0.590 & 0.060 & -     & -     & 0.572 & 0.572 & 0.073 & 0.532 & 0.111 &  \\ 
   RW Cas          & 0.440 & 0.030 & 0.502 & 0.021 & 0.459 & 0.459 & 0.044 & 0.419 & 0.087 &  \\ 
   RX Aur          & 0.250 & 0.020 & -     & -     & 0.327 & 0.327 & 0.087 & 0.353 & 0.149 &  \\ 
   RX Cam          & 0.550 & 0.010 & -     & -     & 0.328 & 0.328 & 0.097 & 0.425 & 0.150 &  \\ 
   RY Cas          & 0.640 & 0.030 & -     & -     & 0.856 & 0.910 & 0.063 & 0.660 & 0.170 &  \\ 
   RY CMa          & 0.240 & 0.020 & 0.273 & 0.017 & 0.195 & 0.195 & 0.094 & 0.405 & 0.129 &  \\ 
   RY Sco          & 0.650 & 0.040 & 0.765 & 0.017 & 0.263 & 0.263 & 0.158 & -     & -     &  \\ 
   RY Vel          & 0.540 & 0.010 & -     & -     & 0.248 & 0.292 & 0.064 & -     & -     &  \\ 
   RZ CMa          & 0.470 & 0.020 & -     & -     & 0.260 & 0.260 & 0.133 & 0.208 & 0.219 &  \\ 
   RZ Gem          & 0.490 & 0.020 & -     & -     & 0.657 & 0.657 & 0.108 & 0.376 & 0.190 &  \\ 
   RZ Vel          & 0.300 & 0.010 & 0.364 & 0.027 & 0.173 & 0.173 & 0.202 & -     & -     &  \\ 
   S Cru           & 0.170 & 0.010 & -     & -     & 0.210 & 0.210 & 0.113 & -     & -     &  \\ 
   S Mus           & 0.200 & 0.020 & 0.231 & 0.017 & 0.202 & 0.202 & 0.040 & -     & -     &  \\ 
   S Nor           & 0.180 & 0.010 & 0.230 & 0.018 & 0.180 & 0.180 & 0.047 & -     & -     &  \\ 
   S Sge           & 0.120 & 0.010 & 0.163 & 0.016 & 0.058 & 0.058 & 0.075 & 0.101 & 0.041 &  \\ 
   S TrA           & 0.090 & 0.010 & -     & -     & 0.076 & 0.076 & 0.035 & -     & -     &  \\ 
   SS Sct          & 0.340 & 0.020 & 0.340 & 0.017 & 0.398 & 0.398 & 0.096 & 0.270 & 0.007 &  \\ 
   ST Tau          & 0.330 & 0.010 & 0.432 & 0.017 & 0.463 & 0.463 & 0.042 & 0.334 & 0.051 &  \\ 
   ST Vel          & 0.530 & 0.020 & -     & -     & 0.226 & 0.246 & 0.211 & -     & -     &  \\ 
   SU Cas          & 0.270 & 0.020 & -     & -     & 0.104 & 0.104 & 0.060 & 0.217 & 0.175 &  \\ 
   SU Cyg          & 0.120 & 0.030 & 0.118 & 0.016 & 0.111 & 0.111 & 0.098 & 0.105 & 0.038 &  \\ 
   SV Mon          & 0.260 & 0.020 & 0.313 & 0.017 & 0.338 & 0.346 & 0.154 & 0.177 & 0.091 &  \\ 
   SV Per          & 0.320 & 0.040 & 0.289 & 0.021 & 0.505 & 0.525 & 0.053 & 0.342 & 0.045 &  \\ 
   S Vul           & 0.730 & 0.050 & -     & -     & 0.645 & 0.782 & 0.122 & 0.805 & 0.182 &  \\ 
   SV Vel          & 0.380 & 0.020 & -     & -     & 0.211 & 0.234 & 0.040 & -     & -     &  \\ 
   SV Vul          & 0.470 & 0.020 & 0.564 & 0.016 & 0.600 & 0.632 & 0.119 & 0.487 & 0.061 &  \\ 
   SW Cas          & 0.470 & 0.030 & 0.480 & 0.017 & 0.519 & 0.527 & 0.064 & 0.437 & 0.104 &  \\ 
   SW Vel          & 0.340 & 0.010 & -     & -     & 0.230 & 0.362 & 0.427 & -     & -     &  \\ 
   SX Car          & 0.320 & 0.030 & -     & -     & 0.211 & 0.211 & 0.086 & -     & -     &  \\ 
   SX Vel          & 0.240 & 0.010 & -     & -     & 0.312 & 0.337 & 0.428 & -     & -     &  \\ 
   SY Aur          & 0.390 & 0.040 & -     & -     & 0.420 & 0.464 & 0.062 & 0.369 & 0.051 &  \\ 
   SY Cas          & 0.450 & 0.020 & -     & -     & 0.573 & 0.573 & 0.072 & 0.442 & 0.162 &  \\ 
   SY Nor          & 0.610 & 0.060 & -     & -     & 0.006 & 0.006 & 0.017 & -     & -     &  \\ 
   SZ Aql          & 0.550 & 0.020 & 0.681 & 0.016 & 0.693 & 0.693 & 0.150 & 1.035 & 0.275 &  \\ 
   SZ Cas          & 0.710 & 0.060 & -     & -     & 0.772 & 0.772 & 0.133 & 0.883 & 0.153 &  \\ 
   SZ Cyg          & 0.590 & 0.004 & 0.546 & 0.019 & 0.675 & 0.771 & 0.119 & 0.718 & 0.391 &  \\ 
   SZ Tau          & 0.310 & 0.010 & -     & -     & 0.378 & 0.378 & 0.060 & 0.320 & 0.043 &  \\ 
   T Ant           & 0.300 & 0.030 & -     & -     & 0.070 & 0.089 & 0.161 & -     & -     & HRD \\ 
   T Cru           & 0.190 & 0.020 & -     & -     & 0.177 & 0.177 & 0.072 & -     & -     &  \\ 
   T Mon           & 0.210 & 0.010 & 0.259 & 0.016 & 0.251 & 0.251 & 0.120 & 0.190 & 0.052 &  \\ 
   TT Aql          & 0.490 & 0.020 & 0.550 & 0.016 & 0.445 & 0.445 & 0.144 & 0.440 & 0.081 &  \\ 
   TU Cas          & 0.100 & 0.020 & -     & -     & 0.083 & 0.083 & 0.060 & 0.070 & 0.012 & TEF \\ 
   TV Cam          & 0.560 & 0.020 & -     & -     & 0.607 & 0.673 & 0.068 & 0.575 & 0.041 &  \\ 
   T Vel           & 0.280 & 0.020 & 0.290 & 0.016 & 0.171 & 0.171 & 0.117 & -     & -     &  \\ 
   T Vul           & 0.090 & 0.020 & 0.084 & 0.016 & 0.056 & 0.056 & 0.037 & 0.043 & 0.041 &  \\ 
   TW CMa          & 0.370 & 0.030 & -     & -     & 0.316 & 0.374 & 0.319 & 0.280 & 0.075 &  \\ 
   TW Mon          & 0.650 & 0.070 & -     & -     & 0.503 & 0.879 & 0.059 & 0.615 & 0.028 &  \\ 
   TW Nor          & 1.190 & 0.020 & -     & -     & 0.500 & 0.500 & 0.322 & -     & -     &  \\ 
   TX Cyg          & 1.120 & 0.010 & -     & -     & 0.615 & 0.615 & 0.108 & 1.273 & 0.416 &  \\ 
   TX Del          & 0.220 & 0.020 & -     & -     & 0.061 & 0.172 & 0.036 & 0.110 & 0.005 &  \\ 
   TX Mon          & 0.470 & 0.010 & -     & -     & 0.461 & 0.816 & 0.069 & 0.446 & 0.072 &  \\ 
   TZ Mon          & 0.430 & 0.020 & 0.526 & 0.019 & 0.396 & 0.561 & 0.042 & 0.486 & 0.031 &  \\ 
   TZ Mus          & 0.680 & 0.020 & -     & -     & 0.417 & 0.516 & 0.056 & -     & -     &  \\ 
   U Car           & 0.280 & 0.010 & -     & -     & 0.323 & 0.323 & 0.068 & -     & -     &  \\ 
   U Nor           & 0.870 & 0.040 & -     & -     & 0.368 & 0.368 & 0.090 & -     & -     &  \\ 
   U Sgr           & 0.410 & 0.010 & 0.473 & 0.016 & 0.419 & 0.419 & 0.116 & 0.510 & 0.158 &  \\ 
   UU Mus          & 0.430 & 0.040 & -     & -     & 0.416 & 0.547 & 0.300 & -     & -     &  \\ 
   U Vul           & 0.600 & 0.010 & 0.696 & 0.016 & 0.397 & 0.397 & 0.085 & 0.659 & 0.189 &  \\ 
   UW Car          & 0.430 & 0.010 & -     & -     & 0.216 & 0.341 & 0.065 & -     & -     &  \\ 
   UX Car          & 0.100 & 0.020 & -     & -     & 0.173 & 0.173 & 0.111 & -     & -     &  \\ 
   UX Per          & 0.460 & 0.020 & -     & -     & 0.604 & 0.675 & 0.617 & 0.413 & 0.055 &  \\ 
   UY Car          & 0.190 & 0.020 & -     & -     & 0.180 & 0.180 & 0.083 & -     & -     &  \\ 
   UY Mon          & 0.100 & 0.020 & -     & -     & 0.103 & 0.118 & 0.040 & 0.030 & 0.093 &  \\ 
   UZ Car          & 0.210 & 0.030 & -     & -     & 0.200 & 0.225 & 0.061 & -     & -     &  \\ 
   UZ Sct          & 0.960 & 0.020 & 1.067 & 0.023 & 0.715 & 0.917 & 0.117 & 0.710 & 0.224 &  \\ 
   V1154 Cyg       & 0.320 & 0.030 & -     & -     & 0.221 & 0.241 & 0.043 & 0.240 & 0.065 &  \\ 
   V1162 Aql       & 0.180 & 0.010 & 0.207 & 0.017 & 0.163 & 0.174 & 0.035 & 0.183 & 0.037 &  \\ 
   V1334 Cyg       & 0.030 & 0.003 & -     & -     & 0.103 & 0.103 & 0.093 & 0.045 & 0.085 &  \\ 
   V1359 Aql       & 0.650 & 0.070 & -     & -     & 0.228 & 0.233 & 0.245 & 0.365 & 0.057 & TEF  \\ 
   V1726 Cyg       & 0.290 & 0.030 & -     & -     & 0.486 & 0.588 & 0.123 & 0.290 & 0.198 &  \\ 
   V0335 Aur       & 0.620 & 0.060 & -     & -     & 0.559 & 1.087 & 0.091 & 0.683 & 0.171 &  \\ 
   V0335 Pup       & 0.180 & 0.020 & -     & -     & 0.162 & 0.175 & 0.029 & 0.186 & 0.075 &  \\ 
   V0339 Cen       & 0.430 & 0.020 & -     & -     & 0.410 & 0.410 & 0.090 & -     & -     &  \\ 
   V0340 Ara       & 0.550 & 0.010 & -     & -     & 0.393 & 0.549 & 0.008 & -     & -     &  \\ 
   V0340 Nor       & 0.310 & 0.010 & -     & -     & 0.380 & 0.506 & 0.373 & -     & -     &  \\ 
   V0350 Sgr       & 0.310 & 0.010 & 0.326 & 0.017 & 0.329 & 0.329 & 0.070 & 0.315 & 0.049 &  \\ 
   V0351 Cep       & 0.440 & 0.040 & -     & -     & 0.496 & 0.496 & 0.123 & 0.302 & 0.010 &  \\ 
   V0367 Sct       & 1.150 & 0.040 & -     & -     & 1.268 & 1.268 & 0.180 & 1.002 & 0.239 &  \\ 
   V0378 Cen       & 0.370 & 0.050 & -     & -     & 0.466 & 0.466 & 0.114 & -     & -     &  \\ 
   V0379 Cas       & 0.600 & 0.060 & -     & -     & 0.472 & 0.472 & 0.054 & 0.505 & 0.091 &  \\ 
   V0381 Cen       & 0.210 & 0.010 & -     & -     & 0.157 & 0.157 & 0.089 & -     & -     &  \\ 
   V0386 Cyg       & 0.910 & 0.030 & 0.886 & 0.019 & 0.359 & 0.359 & 0.084 & 0.845 & 0.249 &  \\ 
   V0397 Car       & 0.220 & 0.040 & -     & -     & 0.152 & 0.152 & 0.028 & -     & -     &  \\ 
   V0402 Cyg       & 0.460 & 0.060 & 0.387 & 0.017 & 0.476 & 0.513 & 0.244 & 0.385 & 0.026 &  \\ 
   V0419 Cen       & 0.160 & 0.010 & -     & -     & 0.208 & 0.272 & 0.213 & -     & -     &  \\ 
   V0440 Per       & 0.260 & 0.010 & -     & -     & 0.219 & 0.219 & 0.068 & 0.196 & 0.055 &  \\ 
   V0465 Mon       & 0.250 & 0.010 & -     & -     & 0.279 & 0.330 & 0.034 & 0.211 & 0.060 &  \\ 
   V0473 Lyr       & 0.050 & 0.030 & -     & -     & 0.072 & 0.072 & 0.052 & 0.040 & 0.124 &  \\ 
   V0482 Sco       & 0.360 & 0.020 & -     & -     & 0.280 & 0.280 & 0.155 & -     & -     &  \\ 
   V0484 Mon       & 0.670 & 0.070 & -     & -     & 0.573 & 0.881 & 0.071 & 0.610 & 0.035 &  \\ 
   V0495 Mon       & 0.600 & 0.060 & -     & -     & 0.454 & 0.631 & 0.072 & 0.536 & 0.114 &  \\ 
   V0496 Aql       & 0.430 & 0.020 & -     & -     & 0.349 & 0.349 & 0.053 & 0.356 & 0.052 &  \\ 
   V0496 Cen       & 0.580 & 0.030 & -     & -     & 0.484 & 0.484 & 0.078 & -     & -     &  \\ 
   V0500 Sco       & 0.570 & 0.020 & -     & -     & 0.645 & 0.645 & 0.100 & 0.441 & 0.100 &  \\ 
   V0504 Mon       & 0.530 & 0.050 & -     & -     & 0.400 & 0.614 & 0.067 & 0.460 & 0.347 &  \\ 
   V0508 Mon       & 0.310 & 0.010 & 0.376 & 0.018 & 0.331 & 0.369 & 0.064 & 0.189 & 0.062 &  \\ 
   V0510 Mon       & 0.800 & 0.010 & -     & -     & 0.567 & 0.799 & 0.059 & 0.794 & 0.035 &  \\ 
   V0526 Mon       & 0.090 & 0.010 & -     & -     & 0.225 & 0.225 & 0.038 & 0.094 & 0.081 &  \\ 
   V0532 Cyg       & 0.520 & 0.010 & -     & -     & 0.527 & 0.527 & 0.085 & 0.429 & 0.126 &  \\ 
   V0600 Aql       & 0.810 & 0.010 & -     & -     & 0.460 & 0.460 & 0.027 & 0.660 & 0.103 &  \\ 
   V0636 Cas       & 0.590 & 0.070 & -     & -     & 0.315 & 0.315 & 0.108 & 0.630 & 0.093 &  \\ 
   V0636 Sco       & 0.230 & 0.020 & -     & -     & 0.241 & 0.241 & 0.117 & -     & -     &  \\ 
   V0659 Cen       & 0.150 & 0.030 & -     & -     & 0.206 & 0.206 & 0.068 & -     & -     &  \\ 
   V0733 Aql       & 0.110 & 0.010 & -     & -     & 0.172 & 0.263 & 0.048 & 0.165 & 0.032 &  \\ 
   V0737 Cen       & 0.230 & 0.020 & -     & -     & 0.242 & 0.242 & 0.058 & -     & -     &  \\ 
   V0924 Cyg       & 0.240 & 0.020 & -     & -     & 0.189 & 0.422 & 0.040 & 0.218 & 0.027 &  \\ 
   V0950 Sco       & 0.250 & 0.030 & -     & -     & 0.191 & 0.191 & 0.079 & -     & -     &  \\ 
   V Car           & 0.160 & 0.010 & -     & -     & 0.147 & 0.147 & 0.062 & -     & -     &  \\ 
   V Cen           & 0.270 & 0.020 & -     & -     & 0.283 & 0.283 & 0.048 & -     & -     &  \\ 
   V Lac           & 0.290 & 0.030 & 0.352 & 0.017 & 0.357 & 0.357 & 0.061 & 0.386 & 0.153 &  \\ 
   V Vel           & 0.230 & 0.020 & -     & -     & 0.214 & 0.214 & 0.083 & -     & -     &  \\ 
   VW Cen          & 0.420 & 0.020 & 0.422 & 0.020 & 0.464 & 0.635 & 0.456 & -     & -     &  \\ 
   VW Cru          & 0.640 & 0.050 & -     & -     & 0.340 & 0.340 & 0.179 & -     & -     &  \\ 
   VW Pup          & 0.500 & 0.020 & -     & -     & 0.403 & 0.491 & 0.047 & 0.334 & 0.201 &  \\ 
   VX Cyg          & 0.840 & 0.040 & -     & -     & 0.874 & 1.024 & 0.065 & 0.711 & 0.048 &  \\ 
   VX Per          & 0.480 & 0.020 & -     & -     & 0.534 & 0.534 & 0.559 & 0.405 & 0.061 &  \\ 
   VX Pup          & 0.130 & 0.010 & -     & -     & 0.143 & 0.143 & 0.067 & 0.129 & 0.040 &  \\ 
   VY Car          & 0.270 & 0.020 & 0.394 & 0.020 & 0.209 & 0.209 & 0.124 & -     & -     &  \\ 
   VY Cyg          & 0.600 & 0.020 & -     & -     & 0.606 & 0.610 & 0.025 & 0.645 & 0.149 &  \\ 
   VY Sgr          & 0.900 & 0.240 & -     & -     & 0.692 & 0.765 & 0.145 & 1.137 & 0.151 &  HRD \\ 
   VZ CMa          & 0.450 & 0.020 & -     & -     & 0.110 & 0.110 & 0.110 & 0.479 & 0.105 &  \\ 
   VZ Cyg          & 0.290 & 0.010 & 0.266 & 0.016 & 0.283 & 0.291 & 0.065 & 0.230 & 0.047 &  \\ 
   VZ Pup          & 0.430 & 0.020 & 0.506 & 0.025 & 0.176 & 0.494 & 0.138 & 0.450 & 0.089 &  \\ 
   W Gem           & 0.260 & 0.010 & -     & -     & 0.270 & 0.270 & 0.052 & 0.222 & 0.019 &  \\ 
   W Sgr           & 0.110 & 0.010 & 0.124 & 0.016 & 0.101 & 0.101 & 0.072 & 0.018 & 0.026 &  \\ 
   WW Car          & 0.380 & 0.010 & -     & -     & 0.341 & 0.380 & 0.089 & -     & -     &  \\ 
   WW Mon          & 0.570 & 0.020 & -     & -     & 0.528 & 0.859 & 0.126 & 0.481 & 0.141 &  \\ 
   WW Pup          & 0.330 & 0.020 & -     & -     & 0.250 & 0.370 & 0.033 & 0.375 & 0.122 &  \\ 
   WX Pup          & 0.310 & 0.020 & -     & -     & 0.230 & 0.277 & 0.232 & 0.208 & 0.055 &  \\ 
   WZ Car          & 0.360 & 0.010 & -     & -     & 0.323 & 0.434 & 0.081 & -     & -     &  \\ 
   WZ Sgr          & 0.460 & 0.030 & -     & -     & 0.773 & 0.773 & 0.387 & 0.398 & 0.102 &  \\ 
   X Cru           & 0.290 & 0.020 & -     & -     & 0.266 & 0.266 & 0.100 & -     & -     &  \\ 
   X Cyg           & 0.250 & 0.010 & 0.300 & 0.016 & 0.253 & 0.253 & 0.067 & 0.285 & 0.072 &  \\ 
   X Lac           & 0.310 & 0.020 & 0.336 & 0.017 & 0.342 & 0.342 & 0.091 & 0.329 & 0.045 &  \\ 
   X Pup           & 0.400 & 0.010 & 0.530 & 0.016 & 0.348 & 0.424 & 0.056 & 0.440 & 0.103 &  \\ 
   X Sgr           & 0.190 & 0.020 & 0.235 & 0.017 & 0.178 & 0.178 & 0.054 & 0.177 & 0.079 &  \\ 
   X Vul           & 0.780 & 0.020 & -     & -     & 0.326 & 0.326 & 0.069 & 0.348 & 0.242 &  \\ 
   XX Car          & 0.350 & 0.010 & -     & -     & 0.427 & 0.542 & 0.025 & -     & -     &  \\ 
   XX Cen          & 0.240 & 0.010 & -     & -     & 0.211 & 0.211 & 0.090 & -     & -     &  \\ 
   XX Mon          & 0.590 & 0.010 & -     & -     & 0.406 & 0.743 & 0.057 & 0.420 & 0.077 &  \\ 
   XX Sgr          & 0.490 & 0.020 & 0.575 & 0.018 & 0.963 & 0.963 & 0.236 & 0.425 & 0.106 &  \\ 
   XX Vel          & 0.530 & 0.010 & -     & -     & 0.221 & 0.475 & 0.037 & -     & -     &  \\ 
   XY Car          & 0.400 & 0.010 & -     & -     & 0.448 & 0.509 & 0.045 & -     & -     &  \\ 
   XY Cas          & 0.520 & 0.050 & -     & -     & 0.444 & 0.444 & 0.078 & 0.320 & 0.036 &  \\ 
   XZ Car          & 0.370 & 0.030 & -     & -     & 0.307 & 0.309 & 0.075 & -     & -     &  \\ 
   XZ CMa          & 0.270 & 0.030 & -     & -     & 0.176 & 0.301 & 0.041 & 0.280 & 0.063 &  \\ 
   Y Aur           & 0.380 & 0.030 & -     & -     & 0.426 & 0.426 & 0.058 & 0.299 & 0.082 &  \\ 
   Y Lac           & 0.210 & 0.020 & 0.195 & 0.016 & 0.204 & 0.204 & 0.032 & 0.176 & 0.038 &  \\ 
   Y Oph           & 0.610 & 0.030 & -     & -     & 0.612 & 0.612 & 0.082 & 0.745 & 0.181 &  \\ 
   Y Sgr           & 0.200 & 0.010 & 0.270 & 0.016 & 0.276 & 0.276 & 0.088 & 0.230 & 0.061 &  \\ 
   YZ Aur          & 0.550 & 0.060 & -     & -     & 0.431 & 0.671 & 0.076 & 0.510 & 0.112 &  \\ 
   YZ Car          & 0.320 & 0.040 & -     & -     & 0.234 & 0.313 & 0.065 & -     & -     &  \\ 
   YZ Sgr          & 0.290 & 0.010 & 0.366 & 0.016 & 0.357 & 0.357 & 0.156 & 0.305 & 0.036 &  \\ 
   $\zeta$ Gem         & 0.040 & 0.020 & 0.036 & 0.016 & 0.014 & 0.014 & 0.026 & 0.015 & 0.014 &  \\ 
   Z Lac           & 0.350 & 0.010 & 0.451 & 0.016 & 0.438 & 0.438 & 0.102 & 0.375 & 0.090 &  \\ 
   Z Sct           & 0.540 & 0.040 & -     & -     & 0.845 & 0.845 & 0.324 & 0.415 & 0.055 &  \\ 
   Y Car           & 0.160 & 0.020 & -     & -     & 0.107 & 0.107 & 0.077 & -     & -     &  \\ 
   EY Car          & 0.390 & 0.060 & -     & -     & 0.269 & 0.326 & 0.089 & -     & -     &  \\ 
   GZ Car          & 0.290 & 0.090 & -     & -     & 0.283 & 0.364 & 0.076 & -     & -     &  \\ 
   UZ Cen          & 0.270 & 0.030 & -     & -     & 0.257 & 0.257 & 0.065 & -     & -     &  \\ 
   BK Cen          & 0.370 & 0.060 & -     & -     & 0.342 & 0.394 & 0.065 & -     & -     &  \\ 
   V0458 Sct       & 0.580 & 0.060 & -     & -     & 0.900 & 0.900 & 0.195 & 0.644 & 0.192 &  \\ 
   U TrA           & 0.160 & 0.030 & -     & -     & 0.109 & 0.109 & 0.038 & -     & -     &  HRD, TEF \\ 
   AP Vel          & 0.460 & 0.020 & -     & -     & 0.184 & 0.184 & 0.254 & -     & -     &  \\ 
   V1048 Cen       & 0.390 & 0.130 & -     & -     & 0.246 & 0.246 & 0.034 & -     & -     &  \\ 
   U Aql           & 0.380 & 0.010 & 0.360 & 0.017 & 0.288 & 0.288 & 0.047 & 0.350 & 0.095 &  \\ 
   BC Aql          & 0.350 & 0.040 & -     & -     & 0.249 & 0.377 & 0.026 & 0.320 & 0.032 &  \\ 
   EV Aql          & 0.700 & 0.070 & -     & -     & 0.740 & 1.718 & 0.737 & 0.785 & 0.037 &  \\ 
   KL Aql          & 0.230 & 0.020 & -     & -     & 0.185 & 0.267 & 0.023 & 0.200 & 0.029 &  \\ 
   V0336 Aql       & 0.630 & 0.010 & -     & -     & 0.725 & 0.725 & 0.192 & 0.676 & 0.221 &  \\ 
   V0493 Aql       & 0.730 & 0.090 & -     & -     & 0.884 & 0.884 & 0.149 & 0.641 & 0.139 &  \\ 
   V0526 Aql       & 0.920 & 0.090 & -     & -     & 0.575 & 0.575 & 0.278 & 0.762 & 0.070 &  \\ 
   V0916 Aql       & 1.020 & 0.100 & -     & -     & 0.985 & 0.990 & 0.962 & 0.874 & 0.132 &  \\ 
   V1344 Aql       & 0.590 & 0.020 & -     & -     & 0.444 & 0.444 & 0.114 & 0.561 & 0.155 &  \\ 
   AS Aur          & 0.390 & 0.040 & -     & -     & 0.272 & 0.439 & 0.083 & 0.401 & 0.083 &  \\ 
   AX Aur          & 0.560 & 0.060 & -     & -     & 0.429 & 0.731 & 0.108 & 0.471 & 0.179 &  \\ 
   CO Aur          & 0.210 & 0.010 & -     & -     & 0.241 & 0.241 & 0.078 & 0.375 & 0.138 &  \\ 
   FF Aur          & 0.540 & 0.040 & -     & -     & 0.368 & 0.687 & 0.079 & 0.486 & 0.145 &  \\ 
   GT Aur          & 0.360 & 0.040 & -     & -     & 0.299 & 0.442 & 0.048 & 0.290 & 0.032 &  \\ 
   AC Cam          & 0.900 & 0.090 & -     & -     & 1.154 & 1.168 & 0.136 & 0.904 & 0.235 &  \\ 
   AM Cam          & 0.970 & 0.100 & -     & -     & 0.925 & 0.988 & 0.134 & 0.868 & 0.204 &  \\ 
   CK Cam          & 0.400 & 0.040 & -     & -     & 0.303 & 0.303 & 0.099 & 0.482 & 0.110 &  \\ 
   LO Cam          & 0.520 & 0.050 & -     & -     & 0.635 & 0.804 & 0.066 & 0.680 & 0.050 &  \\ 
   MN Cam          & 0.610 & 0.160 & -     & -     & 0.991 & 1.104 & 0.105 & 1.050 & 0.086 & HRD \\ 
   MQ Cam          & 0.650 & 0.160 & -     & -     & 0.833 & 1.084 & 0.094 & 1.007 & 0.141 & HRD, TEF \\ 
   SS CMa          & 0.550 & 0.010 & -     & -     & 0.173 & 0.199 & 0.151 & 0.580 & 0.212 &  \\ 
   TV CMa          & 0.570 & 0.030 & -     & -     & 0.364 & 0.372 & 0.367 & 0.549 & 0.043 &  \\ 
   RS Cas          & 0.800 & 0.020 & -     & -     & 1.048 & 1.048 & 0.110 & 0.851 & 0.175 &  \\ 
   UZ Cas          & 0.470 & 0.030 & -     & -     & 0.496 & 0.551 & 0.148 & 0.397 & 0.045 &  \\ 
   VV Cas          & 0.490 & 0.020 & -     & -     & 0.599 & 0.625 & 0.202 & 0.450 & 0.087 &  \\ 
   VW Cas          & 0.520 & 0.030 & -     & -     & 0.710 & 0.792 & 0.141 & 0.578 & 0.081 &  \\ 
   AP Cas          & 0.770 & 0.020 & -     & -     & 0.543 & 0.650 & 0.063 & 0.525 & 0.092 &  \\ 
   AS Cas          & 0.810 & 0.080 & -     & -     & 0.753 & 0.753 & 0.097 & 0.762 & 0.275 &  \\ 
   AW Cas          & 0.860 & 0.090 & -     & -     & 0.562 & 0.565 & 0.103 & 0.699 & 0.450 &  \\ 
   AY Cas          & 0.760 & 0.050 & -     & -     & 0.583 & 0.583 & 0.068 & 0.533 & 0.486 &  \\ 
   BF Cas          & 0.730 & 0.070 & -     & -     & 0.541 & 0.619 & 0.098 & 0.508 & 0.180 &  \\ 
   BP Cas          & 0.860 & 0.010 & -     & -     & 0.785 & 0.785 & 0.071 & 0.765 & 0.051 &  \\ 
   BV Cas          & 0.980 & 0.100 & -     & -     & 0.848 & 0.848 & 0.137 & 0.855 & 0.212 &  \\ 
   BY Cas          & 0.760 & 0.030 & -     & -     & 0.735 & 0.735 & 0.089 & 0.851 & 0.117 &  \\ 
   CD Cas          & 0.740 & 0.010 & -     & -     & 1.064 & 1.064 & 0.124 & 0.698 & 0.430 &  \\ 
   CG Cas          & 0.670 & 0.010 & -     & -     & 0.467 & 0.475 & 0.096 & 0.477 & 0.087 &  \\ 
   CT Cas          & 0.740 & 0.070 & -     & -     & 0.625 & 0.657 & 0.067 & 0.540 & 0.041 &  \\ 
   CZ Cas          & 0.760 & 0.030 & -     & -     & 1.040 & 1.161 & 0.122 & 0.752 & 0.046 &  \\ 
   DW Cas          & 0.810 & 0.030 & -     & -     & 0.870 & 0.870 & 0.071 & 0.696 & 0.014 &  \\ 
   EX Cas          & 0.730 & 0.070 & -     & -     & 0.471 & 0.639 & 0.090 & 0.679 & 0.065 &  \\ 
   FW Cas          & 0.860 & 0.090 & -     & -     & 0.608 & 0.715 & 0.066 & 0.538 & 0.194 &  \\ 
   GL Cas          & 0.700 & 0.070 & -     & -     & 0.731 & 0.860 & 0.771 & 0.675 & 0.108 &  \\ 
   GM Cas          & 1.140 & 0.110 & -     & -     & 0.906 & 0.906 & 0.133 & 1.111 & 0.049 &  \\ 
   GO Cas          & 1.040 & 0.100 & -     & -     & 0.780 & 0.780 & 0.156 & 0.732 & 0.077 &  \\ 
   HK Cas          & 0.380 & 0.040 & -     & -     & 0.268 & 0.520 & 0.058 & 0.370 & 0.070 &  \\ 
   KK Cas          & 0.930 & 0.090 & -     & -     & 0.831 & 0.995 & 0.084 & 0.799 & 0.181 &  \\ 
   LT Cas          & 0.680 & 0.070 & -     & -     & 0.631 & 0.753 & 0.620 & 0.579 & 0.051 &  \\ 
   NP Cas          & 1.110 & 0.110 & -     & -     & 0.535 & 0.635 & 0.066 & 0.828 & 0.134 &  \\ 
   OP Cas          & 0.950 & 0.100 & -     & -     & 0.753 & 0.753 & 0.080 & 0.765 & 0.050 &  \\ 
   OZ Cas          & 1.530 & 0.150 & -     & -     & 0.533 & 0.533 & 0.067 & 1.098 & 0.464 &  \\ 
   PW Cas          & 0.680 & 0.070 & -     & -     & 0.677 & 1.242 & 0.097 & 0.670 & 0.081 &  \\ 
   V0342 Cas       & 0.680 & 0.070 & -     & -     & 0.462 & 0.558 & 0.059 & 0.506 & 0.167 &  \\ 
   V0395 Cas       & 0.560 & 0.060 & -     & -     & 0.618 & 0.618 & 0.122 & 0.442 & 0.057 &  \\ 
   V0407 Cas       & 0.710 & 0.070 & -     & -     & 0.550 & 0.651 & 0.091 & 0.470 & 0.069 &  \\ 
   V0556 Cas       & 0.770 & 0.390 & -     & -     & 0.913 & 0.979 & 0.082 & 1.091 & 0.100 &  \\ 
   V1017 Cas       & 0.520 & 0.080 & -     & -     & 0.753 & 0.949 & 0.121 & 0.695 & 0.051 &  \\ 
   V1019 Cas       & 0.650 & 0.110 & -     & -     & 1.084 & 1.166 & 0.106 & 0.985 & 0.321 &  \\ 
   V1020 Cas       & 0.610 & 0.100 & -     & -     & 1.089 & 1.198 & 0.116 & 1.191 & 0.180 & HRD \\ 
   AK Cep          & 0.630 & 0.010 & -     & -     & 0.678 & 0.889 & 0.072 & 0.518 & 0.066 &  \\ 
   CN Cep          & 1.100 & 0.110 & -     & -     & 0.879 & 0.915 & 0.135 & 1.063 & 0.073 &  \\ 
   DR Cep          & 0.730 & 0.070 & -     & -     & 0.462 & 1.220 & 0.077 & 0.635 & 0.051 &  \\ 
   IY Cep          & 0.850 & 0.090 & -     & -     & 0.514 & 0.877 & 0.079 & 0.626 & 0.043 &  \\ 
   MU Cep          & 0.780 & 0.080 & -     & -     & 0.590 & 0.779 & 0.073 & 0.685 & 0.194 &  \\ 
   EP Cyg          & 0.650 & 0.070 & -     & -     & 0.376 & 0.749 & 0.067 & 0.598 & 0.099 &  \\ 
   EU Cyg          & 1.050 & 0.100 & -     & -     & 0.524 & 2.338 & 0.054 & 0.920 & 0.210 &  \\ 
   EX Cyg          & 1.010 & 0.100 & -     & -     & 0.651 & 0.940 & 0.045 & 0.585 & 0.269 &  \\ 
   EZ Cyg          & 0.780 & 0.080 & -     & -     & 0.525 & 0.878 & 0.048 & 0.696 & 0.048 &  \\ 
   EZ Vel          & 0.910 & 0.100 & -     & -     & 0.315 & 2.280 & 0.176 & -     & -     &  \\ 
   GH Cyg          & 0.610 & 0.020 & -     & -     & 0.584 & 0.600 & 0.098 & 0.551 & 0.166 &  \\ 
   GI Cyg          & 0.730 & 0.070 & -     & -     & 0.536 & 0.700 & 0.065 & 0.659 & 0.106 &  \\ 
   GL Cyg          & 0.750 & 0.070 & -     & -     & 0.358 & 0.819 & 0.046 & 0.565 & 0.073 &  \\ 
   IY Cyg          & 1.130 & 0.110 & -     & -     & 0.699 & 2.069 & 0.049 & 0.980 & 0.064 &  \\ 
   KX Cyg          & 1.660 & 0.170 & -     & -     & 1.317 & 1.358 & 0.157 & 1.550 & 0.333 &  \\ 
   V0347 Cyg       & 1.030 & 0.100 & -     & -     & 0.567 & 0.928 & 0.051 & 0.814 & 0.098 &  \\ 
   V0356 Cyg       & 0.730 & 0.070 & -     & -     & 0.444 & 1.010 & 0.122 & 0.680 & 0.131 &  \\ 
   V0396 Cyg       & 1.080 & 0.110 & -     & -     & 0.713 & 0.793 & 0.100 & 1.370 & 0.326 & HRD, TEF \\ 
   V0438 Cyg       & 1.220 & 0.120 & -     & -     & 0.639 & 0.639 & 0.177 & 1.159 & 0.435 &  \\ 
   V0459 Cyg       & 0.780 & 0.020 & 0.729 & 0.021 & 0.728 & 0.778 & 0.144 & 0.775 & 0.112 &  \\ 
   V0492 Cyg       & 1.000 & 0.100 & -     & -     & 0.558 & 0.796 & 0.275 & 0.889 & 0.271 &  \\ 
   V0495 Cyg       & 0.960 & 0.090 & -     & -     & 0.603 & 0.603 & 0.115 & 0.655 & 0.326 &  \\ 
   V0514 Cyg       & 1.070 & 0.110 & -     & -     & 0.498 & 0.498 & 0.161 & 0.876 & 0.189 &  \\ 
   V0520 Cyg       & 0.750 & 0.070 & -     & -     & 0.553 & 0.553 & 0.213 & 0.495 & 0.109 &  \\ 
   V0538 Cyg       & 0.660 & 0.020 & 0.595 & 0.017 & 0.649 & 0.728 & 0.113 & 0.454 & 0.106 &  \\ 
   V0547 Cyg       & 0.940 & 0.090 & -     & -     & 0.459 & 1.067 & 0.325 & 0.897 & 0.238 &  \\ 
   V0609 Cyg       & 1.240 & 0.120 & -     & -     & 0.933 & 1.412 & 0.097 & 1.246 & 0.037 &  \\ 
   V0621 Cyg       & 0.530 & 0.050 & -     & -     & 0.466 & 0.804 & 0.123 & 0.433 & 0.228 &  \\ 
   V1020 Cyg       & 1.250 & 0.120 & -     & -     & 0.549 & 0.820 & 0.043 & 1.103 & 0.201 &  \\ 
   V1025 Cyg       & 1.040 & 0.100 & -     & -     & 0.795 & 1.438 & 0.053 & 1.048 & 0.119 &  \\ 
   V1033 Cyg       & 1.000 & 0.100 & -     & -     & 0.669 & 1.127 & 0.047 & 0.965 & 0.101 &  \\ 
   V1046 Cyg       & 1.070 & 0.110 & -     & -     & 0.825 & 0.989 & 0.208 & 0.772 & 0.165 &  \\ 
   V1364 Cyg       & 1.220 & 0.120 & -     & -     & 0.535 & 1.037 & 0.275 & 0.958 & 0.158 &  \\ 
   V1397 Cyg       & 0.680 & 0.160 & -     & -     & 0.582 & 0.788 & 0.084 & 0.876 & 0.204 &  \\ 
   EK Del          & 0.120 & 0.010 & -     & -     & 0.066 & 0.209 & 0.055 & 0.065 & 0.017 &  \\ 
   BW Gem          & 0.550 & 0.060 & -     & -     & 0.665 & 0.896 & 0.071 & 0.371 & 0.133 &  \\ 
   DF Lac          & 0.570 & 0.020 & -     & -     & 0.327 & 0.602 & 0.070 & 0.520 & 0.054 &  \\ 
   FQ Lac          & 0.550 & 0.060 & -     & -     & 0.270 & 0.589 & 0.044 & 0.435 & 0.118 &  \\ 
   V0411 Lac       & 0.150 & 0.010 & -     & -     & 0.147 & 0.147 & 0.030 & 0.160 & 0.011 &  \\ 
   TY Mon          & 0.540 & 0.050 & -     & -     & 0.416 & 0.545 & 0.041 & 0.540 & 0.097 &  \\ 
   VZ Mon          & 0.980 & 0.090 & -     & -     & 0.567 & 0.777 & 0.094 & 0.971 & 0.111 &  \\ 
   YY Mon          & 0.630 & 0.060 & -     & -     & 0.490 & 1.051 & 0.033 & 0.590 & 0.036 &  \\ 
   BE Mon          & 0.550 & 0.040 & -     & -     & 0.426 & 0.426 & 0.099 & 0.378 & 0.151 &  \\ 
   BV Mon          & 0.570 & 0.060 & -     & -     & 0.426 & 0.479 & 0.045 & 0.520 & 0.192 &  \\ 
   CS Mon          & 0.530 & 0.030 & -     & -     & 0.380 & 0.480 & 0.156 & 0.399 & 0.047 &  \\ 
   FT Mon          & 0.280 & 0.030 & -     & -     & 0.606 & 0.772 & 0.140 & 0.575 & 0.086 &  \\ 
   V0446 Mon       & 0.830 & 0.010 & -     & -     & 0.408 & 0.717 & 0.071 & 0.725 & 0.114 &  \\ 
   V0447 Mon       & 0.930 & 0.020 & -     & -     & 0.411 & 0.624 & 0.094 & 0.744 & 0.085 &  \\ 
   CR Ori          & 0.530 & 0.020 & -     & -     & 0.578 & 1.102 & 0.129 & 0.565 & 0.106 &  \\ 
   DF Ori          & 0.730 & 0.070 & -     & -     & 0.615 & 0.810 & 0.098 & 0.875 & 0.090 &  \\ 
   AU Peg          & 0.100 & 0.010 & -     & -     & 0.068 & 0.068 & 0.020 & 0.085 & 0.025 &  \\ 
   QQ Per          & 0.100 & 0.010 & -     & -     & 0.417 & 0.506 & 0.050 & 0.345 & 0.053 &  \\ 
   SX Per          & 0.540 & 0.050 & -     & -     & 0.561 & 0.616 & 0.046 & 0.545 & 0.067 &  \\ 
   UY Per          & 0.890 & 0.010 & -     & -     & 0.677 & 0.677 & 0.104 & 0.835 & 0.075 &  \\ 
   VY Per          & 0.950 & 0.020 & -     & -     & 0.644 & 0.644 & 0.140 & 0.711 & 0.094 &  \\ 
   DW Per          & 0.620 & 0.030 & -     & -     & 0.681 & 0.681 & 0.065 & 0.465 & 0.098 &  \\ 
   HQ Per          & 0.540 & 0.020 & -     & -     & 0.509 & 0.664 & 0.069 & 0.413 & 0.061 &  \\ 
   HZ Per          & 1.310 & 0.110 & -     & -     & 0.752 & 0.857 & 0.100 & 1.200 & 0.215 &  \\ 
   Y Sct           & 0.790 & 0.020 & -     & -     & 0.811 & 0.811 & 0.098 & 0.711 & 0.067 &  \\ 
   TY Sct          & 0.930 & 0.020 & -     & -     & 1.058 & 1.123 & 0.409 & 1.051 & 0.068 &  \\ 
   BX Sct          & 1.320 & 0.080 & -     & -     & 0.569 & 0.569 & 0.127 & 1.516 & 0.580 &  \\ 
   CK Sct          & 0.820 & 0.020 & -     & -     & 0.984 & 0.984 & 0.169 & 0.601 & 0.128 &  \\ 
   CM Sct          & 0.780 & 0.040 & -     & -     & 1.060 & 1.080 & 0.446 & 0.790 & 0.107 &  \\ 
   CN Sct          & 1.320 & 0.130 & -     & -     & 1.041 & 1.041 & 0.261 & 1.315 & 0.473 &  \\ 
   AA Ser          & 1.290 & 0.140 & -     & -     & 0.996 & 1.038 & 0.240 & 1.338 & 0.119 &  \\ 
   DV Ser          & 2.060 & 0.210 & -     & -     & 1.062 & 1.373 & 0.237 & 1.319 & 0.137 & HRD \\ 
   DG Sge          & 1.340 & 0.130 & -     & -     & 0.635 & 0.635 & 0.067 & 1.107 & 0.151 &  \\ 
   GX Sge          & 1.230 & 0.120 & -     & -     & 1.206 & 1.383 & 0.324 & 1.205 & 0.130 &  \\ 
   GY Sge          & 1.180 & 0.110 & -     & -     & 0.949 & 0.979 & 0.230 & 1.424 & 0.279 &  \\ 
   AV Tau          & 0.840 & 0.080 & -     & -     & 0.562 & 0.732 & 0.100 & 0.782 & 0.096 &  \\ 
   AS Vul          & 1.170 & 0.120 & -     & -     & 0.478 & 0.709 & 0.119 & 1.040 & 0.195 &  \\ 
   DG Vul          & 1.190 & 0.120 & -     & -     & 1.159 & 1.197 & 0.091 & 1.156 & 0.068 &  \\ 
   FO Car          & 0.470 & 0.020 & -     & -     & 0.340 & 0.476 & 0.080 & -     & -     &  \\ 
   OO Cen          & 0.990 & 0.140 & -     & -     & 0.547 & 0.853 & 0.258 & -     & -     &  \\ 
   TX Cen          & 0.940 & 0.040 & -     & -     & 0.649 & 0.668 & 0.653 & -     & -     &  \\ 
   RW CMa          & 0.460 & 0.080 & -     & -     & 0.261 & 0.277 & 0.126 & 0.667 & 0.415 &  \\ 
   IQ Nor          & 0.680 & 0.040 & -     & -     & 0.328 & 0.328 & 0.017 & -     & -     &  \\ 
   RS Nor          & 0.580 & 0.040 & -     & -     & 0.409 & 0.409 & 0.187 & -     & -     &  \\ 
   BM Pup          & 0.570 & 0.060 & -     & -     & 0.233 & 0.435 & 0.096 & 0.568 & 0.087 &  \\ 
   CK Pup          & 0.580 & 0.160 & -     & -     & 0.169 & 0.652 & 0.146 & 0.690 & 0.228 & HRD \\ 
   WY Pup          & 0.260 & 0.030 & -     & -     & 0.173 & 0.328 & 0.031 & 0.199 & 0.043 &  \\ 
   WZ Pup          & 0.200 & 0.020 & -     & -     & 0.150 & 0.278 & 0.030 & 0.125 & 0.201 &  \\ 
   V0470 Sco       & 1.550 & 0.120 & -     & -     & 0.403 & 0.403 & 0.272 & -     & -     &  \\ 
   X Sct           & 0.580 & 0.030 & -     & -     & 0.712 & 0.712 & 0.203 & 0.617 & 0.127 &  \\ 
   CR Ser          & 0.970 & 0.020 & -     & -     & 0.618 & 0.618 & 0.271 & 0.686 & 0.326 &  \\ 
   AY Sgr          & 0.840 & 0.010 & -     & -     & 1.244 & 1.244 & 0.534 & 1.038 & 0.138 &  \\ 
   V1954 Sgr       & 0.820 & 0.080 & -     & -     & 0.888 & 0.905 & 0.307 & 0.829 & 0.177 &  \\ 
   V0773 Sgr       & 1.530 & 0.010 & -     & -     & 0.268 & 0.268 & 0.152 & 0.238 & 0.150 &  \\ 
   EK Pup          & 0.310 & 0.030 & -     & -     & 0.240 & 0.460 & 0.030 & 0.319 & 0.075 &  \\ 
   SU Sct          & 0.430 & 0.040 & -     & -     & 0.553 & 0.593 & 0.387 & 0.330 & 0.047 &  \\ 
   V5567 Sgr       & 0.960 & 0.100 & -     & -     & 0.900 & 0.900 & 0.272 & 0.654 & 0.244 &  \\ 
   ASAS 1810-20    & 1.420 & 0.810 & -     & -     & 0.661 & 1.168 & 0.144 & 1.410 & 0.239 & HRD \\ 
   ASAS 1713-43    & 1.580 & 0.160 & -     & -     & 0.613 & 0.907 & 0.644 & -     & -     &  \\ 
   BD -04~4569      & 1.260 & 0.130 & -     & -     & 1.110 & 1.110 & 0.144 & 0.947 & 0.074 &  \\ 
   BE Pup          & 0.800 & 0.080 & -     & -     & 0.189 & 0.503 & 0.112 & 0.451 & 0.077 &  \\ 
   CP Vel          & 0.870 & 0.090 & -     & -     & 0.243 & 0.728 & 0.427 & -     & -     &  \\ 
   DD Vel          & 1.000 & 0.100 & -     & -     & 0.201 & 0.436 & 0.059 & -     & -     &  \\ 
   V911 Mon        & 0.400 & 0.100 & -     & -     & 0.382 & 0.441 & 0.095 & 0.734 & 0.325 &  \\ 
   V637 Aur        & 0.390 & 0.100 & -     & -     & 0.487 & 1.168 & 0.083 & 0.340 & 0.117 &  \\ 
   V891 Per        & 0.490 & 0.120 & -     & -     & 1.401 & 1.401 & 0.155 & 1.215 & 0.182 & HRD \\ 
   PV Cam          & 0.580 & 0.110 & -     & -     & 0.578 & 0.908 & 0.069 & 0.610 & 0.077 &  \\ 
   QS Cam          & 0.520 & 0.100 & -     & -     & 0.575 & 0.721 & 0.061 & 0.690 & 0.156 &  \\ 
   OX Cam          & 0.350 & 0.150 & -     & -     & 0.971 & 0.971 & 0.095 & 0.893 & 0.260 & HRD \\ 
   V359 Cam        & 0.570 & 0.180 & -     & -     & 0.981 & 1.146 & 0.178 & 0.669 & 0.090 &  \\ 
   V1206 Cas       & 0.690 & 0.070 & -     & -     & 0.542 & 0.632 & 0.061 & 0.753 & 0.242 &  \\ 
   V1100 Cas       & 0.560 & 0.180 & -     & -     & 0.780 & 0.810 & 0.069 & 1.076 & 0.134 & HRD  \\ 
   V1154 Cas       & 0.460 & 0.100 & -     & -     & 0.564 & 0.634 & 0.060 & 0.541 & 0.117 &  \\ 
   V911 Cep        & 0.550 & 0.100 & -     & -     & 1.018 & 1.079 & 0.089 & 0.771 & 0.189 & HRD \\ 
   V901 Cep        & 0.540 & 0.070 & -     & -     & 0.978 & 1.071 & 0.083 & 1.195 & 0.066 & HRD \\ 
   SU Cru          & 0.940 & 0.090 & -     & -     & 0.208 & 0.208 & 0.161 & -     & -     &  \\ 
   V1210 Cen       & 0.390 & 0.040 & -     & -     & 0.373 & 0.373 & 0.098 & -     & -     & HRD, TEF \\ 
   V382 Car        & 0.360 & 0.100 & -     & -     & 0.258 & 0.258 & 0.101 & -     & -     &  \\ 
   V701 Car        & 0.500 & 0.050 & -     & -     & 0.254 & 0.257 & 0.066 & -     & -     &  \\ 
   V898 Cen        & 0.190 & 0.020 & -     & -     & 0.109 & 0.109 & 0.122 & -     & -     & TEF \\ 

   \label{Tab:App}
\end{longtable}
